A survey for variable young stars with small telescopes: First results from HOYS-CAPS

Variability in Young Stellar Objects (YSOs) is one of their primary characteristics. Long-term, multi-filter, high-cadence monitoring of large YSO samples is the key to understand the partly unusual light-curves that many of these objects show. Here we introduce and present the first results of the HOYS-CAPS citizen science project which aims to perform such monitoring for nearby (d<1kpc) and young (age<10Myr) clusters and star forming regions, visible from the northern hemisphere, with small telescopes. We have identified and characterised 466 variable (413 confirmed young) stars in 8 young, nearby clusters. All sources vary by at least 0.2mag in V, have been observed at least 15 times in V, R and I in the same night over a period of about 2yrs and have a Stetson index of larger than 1. This is one of the largest samples of variable YSOs observed over such a time-span and cadence in multiple filters. About two thirds of our sample are classical T-Tauri stars, while the rest are objects with depleted or transition disks. Objects characterised as bursters show by far the highest variability. Dippers and objects whose variability is dominated by occultations from normal interstellar dust or dust with larger grains (or opaque material) have smaller amplitudes. We have established a hierarchical clustering algorithm based on the light-curve properties which allows the identification of the YSOs with the most unusual behaviour, and to group sources with similar properties. We discuss in detail the light-curves of the unusual objects V2492Cyg, V350Cep and 2MASSJ21383981+5708470.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}

\caption{\label{yso_data_table} This table lists the individual properties of all stars investigated in the
papers. We list the catalogue name of the source, the name of the cluster/region it is in, the Right Ascention and
Declination (J2000), the number of points in the lightcurve used to determine the slope $\alpha$ in the V vs V-I
diagram, the slope $\alpha$ of a linear fit in the V vs V-I; the $rms$ of the datapoints from the fit, the Asymmetry
index $M$, the Stetson index $S$, the group in the dendrogram the source is associated with, the range of magnitudes and
the $rms$ of the V, R and I-Band lightcurve.} \\

\hline
Source Name & Region & RA & DEC & N$_{\rm var}$ & $\alpha$ & $rms$ & $M$ & $S$ & G & $\Delta{\rm V}$ & $\sigma_{\rm V}$ & $\Delta{\rm R}$ & $\sigma_{\rm R}$ & $\Delta{\rm I}$ & $\sigma_{\rm I}$  \\ 
 &  & \multicolumn{2}{c|}{(J2000) [deg]} &  & [deg] & [mag] &  &  &  & [mag] & [mag] & [mag] & [mag] & [mag] & [mag]  \\ \hline
\endfirsthead

\multicolumn{16}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Source Name & Region & RA & DEC & N$_{\rm var}$ & $\alpha$ & $rms$ & $M$ & $S$ & G & $\Delta{\rm V}$ & $\sigma_{\rm V}$ & $\Delta{\rm R}$ & $\sigma_{\rm R}$ & $\Delta{\rm I}$ & $\sigma_{\rm I}$  \\ 
 &  & \multicolumn{2}{c|}{(J2000) [deg]} &  & [deg] & [mag] &  &  &  & [mag] & [mag] & [mag] & [mag] & [mag] & [mag]  \\ \hline
\endhead

\hline \multicolumn{16}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

2MASS$\_$J03281101$+$3117292 & NGC1333 &    52.045917 &     31.29147 &  19 & 44.0 & 0.013 & -0.24 &  1.72 & 6 &  0.80 &  0.19 &  0.14 &  0.04 &  0.05 &  0.02 \\ 
2MASS$\_$J03283692$+$3117353 & NGC1333 &    52.153833 &     31.29317 &  18 & 45.4 & 0.047 &  0.04 &  2.09 & 6 &  0.96 &  0.24 &  0.31 &  0.08 &  0.24 &  0.06 \\ 
2MASS$\_$J03283692$+$3117353 & NGC1333 &    52.153833 &     31.29317 &  19 & 46.0 & 0.046 &  0.28 &  1.66 & 5 &  0.60 &  0.18 &  0.32 &  0.07 &  0.24 &  0.06 \\ 
2MASS$\_$J03285101$+$3118184 & NGC1333 &    52.212542 &     31.30514 &  23 & 72.1 & 0.101 &  0.90 &  2.33 & 1 &  1.21 &  0.26 &  1.06 &  0.23 &  1.28 &  0.26 \\ 
2MASS$\_$J03285216$+$3122453 & NGC1333 &    52.217333 &     31.37925 &  24 & 71.3 & 0.048 &  0.91 &  2.37 & 1 &  0.79 &  0.22 &  0.73 &  0.20 &  0.57 &  0.16 \\ 
2MASS$\_$J03285741$+$3119505 & NGC1333 &    52.239208 &     31.33072 &  17 & 46.6 & 0.021 &  0.87 &  1.02 & 3 &  0.71 &  0.15 &  0.23 &  0.06 &  0.13 &  0.03 \\ 
2MASS$\_$J03285954$+$3121467 & NGC1333 &    52.248125 &     31.36300 &  23 & 78.5 & 0.107 & -0.06 &  6.62 & 6 &  3.09 &  0.75 &  2.74 &  0.66 &  2.49 &  0.62 \\ 
2MASS$\_$J03290386$+$3121487 & NGC1333 &    52.266083 &     31.36353 &  25 & 50.7 & 0.085 &  0.39 &  1.23 & 3 &  0.55 &  0.14 &  0.53 &  0.15 &  0.44 &  0.12 \\ 
2MASS$\_$J03291037$+$3121591 & NGC1333 &    52.293250 &     31.36644 &  25 & 58.7 & 0.139 &  0.32 &  4.28 & 3 &  1.41 &  0.42 &  0.99 &  0.30 &  1.04 &  0.28 \\ 
2MASS$\_$J03292187$+$3115363 & NGC1333 &    52.341125 &     31.26008 &  23 & 77.1 & 0.062 &  0.41 &  7.48 & 2 &  3.34 &  0.84 &  2.72 &  0.66 &  2.86 &  0.68 \\ 
2MASS$\_$J03292204$+$3124153 & NGC1333 &    52.341833 &     31.40428 &  24 & 51.2 & 0.149 & -0.07 &  6.41 & 6 &  2.66 &  0.71 &  1.79 &  0.52 &  0.95 &  0.23 \\ 
2MASS$\_$J03292591$+$3126401 & NGC1333 &    52.358000 &     31.44447 &  24 & -89.9 & 0.041 &  0.50 &  2.63 & 7 &  1.33 &  0.30 &  1.40 &  0.32 &  1.39 &  0.31 \\ 
2MASS$\_$J03292889$+$3058418 & NGC1333 &    52.370375 &     30.97828 &  20 & 51.7 & 0.089 & -0.15 &  1.63 & 6 &  0.66 &  0.17 &  0.40 &  0.11 &  0.39 &  0.12 \\ 
2MASS$\_$J03292925$+$3118347 & NGC1333 &    52.371917 &     31.30967 &  19 & 45.8 & 0.025 &  0.48 &  1.12 & 3 &  0.61 &  0.14 &  0.14 &  0.05 &  0.12 &  0.03 \\ 
2MASS$\_$J03294592$+$3104406N & NGC1333 &    52.441208 &     31.07811 &  16 & 48.9 & 0.018 & -0.53 &  1.06 & 6 &  0.50 &  0.13 &  0.19 &  0.05 &  0.10 &  0.03 \\ 
2MASS$\_$J03294592$+$3104406S & NGC1333 &    52.441750 &     31.07750 &  19 & 49.1 & 0.022 & -0.55 &  1.31 & 6 &  0.50 &  0.13 &  0.22 &  0.06 &  0.12 &  0.03 \\ 
2MASS$\_$J03295403$+$3120529 & NGC1333 &    52.475125 &     31.34806 &  23 & 56.4 & 0.049 &  0.03 &  2.37 & 5 &  0.80 &  0.21 &  0.54 &  0.16 &  0.27 &  0.08 \\ 
Variable$\_$R$\_$52.557724$\_$31.280481 & NGC1333 &    52.557721 &     31.28048 &  24 & 83.1 & 0.037 &  1.36 &  1.07 & 1 &  0.59 &  0.14 &  0.45 &  0.13 &  0.48 &  0.13 \\ 
Variable$\_$R$\_$52.647858$\_$31.266247 & NGC1333 &    52.647854 &     31.26624 &  17 & 79.7 & 0.090 &  0.35 &  2.66 & 2 &  0.96 &  0.27 &  0.93 &  0.21 &  0.81 &  0.24 \\ 
Cl$\_$NGC$\_$7129$\_$EGM$\_$8 & NGC7129 &   325.635000 &     66.08308 &  41 & 35.7 & 0.100 &  0.32 &  1.71 & 3 &  0.73 &  0.18 &  0.49 &  0.12 &  0.48 &  0.11 \\ 
SS2009$\_$NGC$\_$7129$-$S3$-$X41 & NGC7129 &   325.662125 &     66.11908 &  76 & 48.1 & 0.101 & -0.04 &  5.22 & 6 &  2.15 &  0.54 &  3.41 &  0.70 &  0.89 &  0.15 \\ 
2MASS$\_$J21424023$+$6613287 & NGC7129 &   325.667625 &     66.22464 &  18 & 69.4 & 0.182 & -0.19 &  3.02 & 6 &  1.02 &  0.29 &  1.10 &  0.31 &  1.25 &  0.33 \\ 
2MASS$\_$J21424608$+$6605562 & NGC7129 &   325.692000 &     66.09894 &  29 & 43.7 & 0.064 & -0.15 &  2.08 & 6 &  1.59 &  0.29 &  0.92 &  0.17 &  0.60 &  0.10 \\ 
2MASS$\_$J21424613$+$6613460 & NGC7129 &   325.692167 &     66.22939 &  22 & 43.3 & 0.071 &  0.12 &  1.70 & 5 &  0.59 &  0.17 &  0.47 &  0.13 &  0.34 &  0.08 \\ 
2MASS$\_$J21424687$+$6606574 & NGC7129 &   325.695292 &     66.11594 &  26 & 47.9 & 0.367 &  0.43 & 10.94 & 4 &  4.44 &  1.21 &  4.26 &  1.15 &  2.27 &  0.51 \\ 
2MASS$\_$J21424705$+$6604578 & NGC7129 &   325.696042 &     66.08272 & 108 & 56.3 & 0.054 &  0.09 &  1.43 & 5 &  1.01 &  0.16 &  0.72 &  0.11 &  0.58 &  0.09 \\ 
2MASS$\_$J21424790$+$6606530 & NGC7129 &   325.699583 &     66.11472 &  63 & 42.3 & 0.342 &  0.01 & 12.11 & 4 &  4.08 &  1.22 &  2.82 &  0.89 &  1.76 &  0.43 \\ 
2MASS$\_$J21425092$+$6606036 & NGC7129 &   325.712167 &     66.10100 &  68 & 44.2 & 0.218 & -0.68 &  5.94 & 4 &  4.10 &  0.72 &  4.16 &  0.60 &  1.31 &  0.28 \\ 
2MASS$\_$J21425234$+$6605350 & NGC7129 &   325.717917 &     66.09314 &  39 & 44.9 & 0.343 & -0.43 & 12.92 & 4 &  3.99 &  1.28 &  4.65 &  1.39 &  1.87 &  0.44 \\ 
MMN2004b$\_$$\_$6 & NGC7129 &   325.719208 &     66.11589 &  40 & 34.6 & 0.964 &  0.25 & 11.56 & 7 &  5.37 &  1.27 &  3.01 &  0.74 &  3.24 &  1.05 \\ 
2MASS$\_$J21425321$+$6607207 & NGC7129 &   325.721708 &     66.12244 &  67 & 16.6 & 2.392 &  0.86 &  8.86 & 7 &  4.13 &  0.98 &  2.73 &  0.55 &  4.88 &  1.42 \\ 
MMN2004b$\_$$\_$9 & NGC7129 &   325.722875 &     66.13481 &  88 & 47.9 & 0.128 & -0.65 &  4.51 & 4 &  3.55 &  0.51 &  2.58 &  0.56 &  0.95 &  0.19 \\ 
MMN2004b$\_$11 & NGC7129 &   325.734375 &     66.10058 &  98 & 45.1 & 0.092 &  0.20 &  3.71 & 5 &  2.51 &  0.41 &  0.95 &  0.17 &  0.72 &  0.12 \\ 
2MASS$\_$J21425719$+$6606346 & NGC7129 &   325.738125 &     66.10969 & 100 & 48.7 & 0.178 & -0.58 &  5.89 & 4 &  3.83 &  0.70 &  2.25 &  0.44 &  1.37 &  0.26 \\ 
2MASS$\_$J21425836$+$6605273 & NGC7129 &   325.743167 &     66.09092 &  31 & 23.1 & 0.636 &  0.79 &  4.58 & 7 &  1.98 &  0.50 &  1.50 &  0.44 &  2.33 &  0.55 \\ 
SS2009$\_$NGC$\_$7129$-$S3$-$X17 & NGC7129 &   325.744875 &     66.11022 &  66 & 43.4 & 0.390 & -0.57 &  8.72 & 4 &  4.18 &  0.97 &  3.01 &  0.57 &  2.36 &  0.48 \\ 
HBC$\_$731 & NGC7129 &   325.748375 &     66.07606 &  29 & 48.0 & 0.115 & -0.50 &  3.93 & 6 &  2.09 &  0.45 &  3.06 &  0.80 &  0.74 &  0.16 \\ 
2MASS$\_$J21425997$+$6601010 & NGC7129 &   325.749875 &     66.01694 &  18 & 42.7 & 0.062 & -0.35 &  1.57 & 6 &  0.62 &  0.16 &  0.34 &  0.09 &  0.36 &  0.08 \\ 
HBC$\_$732 & NGC7129 &   325.750000 &     66.19108 &  93 & 67.4 & 0.065 &  0.88 &  4.21 & 3 &  2.43 &  0.54 &  2.25 &  0.49 &  2.13 &  0.45 \\ 
2MASS$\_$J21430188$+$6606447 & NGC7129 &   325.757833 &     66.11242 &  95 & 50.8 & 0.267 & -0.65 &  4.92 & 4 &  3.52 &  0.61 &  2.91 &  0.51 &  1.92 &  0.36 \\ 
2MASS$\_$J21430343$+$6605264 & NGC7129 &   325.764292 &     66.09067 &  83 & 47.7 & 0.636 &  0.92 & 10.60 & 7 &  4.33 &  1.14 &  2.79 &  0.58 &  3.11 &  0.76 \\ 
EM$\_$LkHA$\_$$\_$234 & NGC7129 &   325.778417 &     66.11506 &  69 & 63.1 & 0.052 &  0.76 &  1.23 & 3 &  0.90 &  0.17 &  0.84 &  0.14 &  0.69 &  0.13 \\ 
2MASS$\_$J21431141$+$6612555 & NGC7129 &   325.797542 &     66.21542 &  62 & 52.0 & 0.073 &  0.07 &  2.17 & 5 &  1.06 &  0.23 &  0.79 &  0.16 &  0.62 &  0.12 \\ 
MMN2004b$\_$19 & NGC7129 &   325.820125 &     66.09683 &  56 & 43.7 & 0.069 &  0.28 &  2.01 & 5 &  1.07 &  0.21 &  0.69 &  0.12 &  0.42 &  0.09 \\ 
MMN2004b$\_$20 & NGC7129 &   325.882583 &     66.14739 &  64 & 50.7 & 0.077 &  0.57 &  2.20 & 3 &  0.92 &  0.21 &  1.05 &  0.15 &  0.93 &  0.14 \\ 
MMN2004b$\_$22 & NGC7129 &   325.931000 &     66.12522 &  57 & 44.9 & 0.051 &  0.14 &  1.53 & 5 &  0.78 &  0.17 &  0.44 &  0.10 &  0.26 &  0.06 \\ 
2MASS$\_$J21440634$+$6604231 & NGC7129 &   326.026417 &     66.07308 &  29 & 72.1 & 0.104 & -0.28 &  4.35 & 6 &  1.56 &  0.42 &  1.22 &  0.37 &  1.02 &  0.32 \\ 
Variable$\_$V$\_$325.765320$\_$65.914452 & NGC7129 &   325.765292 &     65.91444 &  87 & 49.2 & 0.069 & -0.40 &  1.33 & 6 &  0.80 &  0.15 &  0.45 &  0.10 &  0.47 &  0.10 \\ 
Variable$\_$V$\_$326.092896$\_$65.714478 & NGC7129 &   326.092875 &     65.71447 &  75 & 25.7 & 0.146 & -0.31 &  1.01 & 4 &  2.55 &  0.25 &  0.39 &  0.07 &  0.62 &  0.12 \\ 
Variable$\_$R$\_$325.348419$\_$65.927155 & NGC7129 &   325.348417 &     65.92714 & 115 & 65.7 & 0.036 &  0.29 &  3.46 & 3 &  1.52 &  0.36 &  1.28 &  0.30 &  0.83 &  0.20 \\ 
Variable$\_$R$\_$326.391418$\_$66.144142 & NGC7129 &   326.391417 &     66.14414 &  99 & 64.7 & 0.049 & -0.05 &  1.75 & 5 &  0.82 &  0.17 &  0.64 &  0.14 &  0.48 &  0.11 \\ 
Variable$\_$R$\_$325.269501$\_$65.916420 & NGC7129 &   325.269500 &     65.91642 &  72 & 43.8 & 0.101 & -0.19 &  1.65 & 6 &  0.78 &  0.18 &  0.71 &  0.15 &  0.75 &  0.13 \\ 
Variable$\_$R$\_$324.865295$\_$65.864845 & NGC7129 &   324.865292 &     65.86483 &  62 & 38.1 & 0.132 & -0.35 &  1.39 & 6 &  0.93 &  0.16 &  0.85 &  0.19 &  0.82 &  0.16 \\ 
Variable$\_$I$\_$325.387939$\_$66.372276 & NGC7129 &   325.387917 &     66.37225 & 101 & 74.1 & 0.026 &  0.57 &  2.30 & 3 &  1.22 &  0.25 &  1.01 &  0.21 &  0.84 &  0.17 \\ 
Variable$\_$I$\_$325.059357$\_$66.457283 & NGC7129 &   325.059333 &     66.45728 &  98 & 66.0 & 0.059 &  0.72 &  1.92 & 3 &  1.36 &  0.21 &  1.23 &  0.18 &  1.11 &  0.17 \\ 
2MASS$\_$J21351745$+$5748223 & IC1396A &   323.822708 &     57.80619 &  17 & 44.9 & 0.046 & -0.10 &  1.23 & 6 &  0.50 &  0.14 &  0.34 &  0.08 &  0.22 &  0.06 \\ 
2MASS$\_$J21351861$+$5734092 & IC1396A &   323.827542 &     57.56922 &  22 & 65.5 & 0.035 &  0.56 &  1.34 & 3 &  0.60 &  0.15 &  0.39 &  0.12 &  0.36 &  0.10 \\ 
2MASS$\_$J21353021$+$5731164 & IC1396A &   323.875875 &     57.52122 &  23 & 46.9 & 0.052 &  0.01 &  1.32 & 5 &  0.50 &  0.14 &  0.29 &  0.09 &  0.26 &  0.07 \\ 
2MASS$\_$J21364941$+$5731220 & IC1396A &   324.205875 &     57.52278 &  26 & 52.7 & 0.067 & -0.39 &  1.69 & 6 &  0.62 &  0.17 &  1.10 &  0.33 &  0.35 &  0.09 \\ 
2MASS$\_$J21365579$+$5736533 & IC1396A &   324.232458 &     57.61481 &  19 & 46.1 & 0.045 &  0.51 &  1.11 & 3 &  0.43 &  0.13 &  0.17 &  0.05 &  0.26 &  0.06 \\ 
2MASS$\_$J21365767$+$5727331 & IC1396A &   324.240292 &     57.45919 &  23 & 72.5 & 0.062 & -0.28 &  3.25 & 6 &  1.51 &  0.34 &  1.15 &  0.30 &  0.91 &  0.23 \\ 
2MASS$\_$J21370088$+$5725224 & IC1396A &   324.253667 &     57.42289 &  19 & 50.8 & 0.092 &  0.50 &  1.70 & 3 &  0.77 &  0.17 &  0.64 &  0.15 &  0.77 &  0.15 \\ 
2MASS$\_$J21371031$+$5730189 & IC1396A &   324.292958 &     57.50525 &  16 & 51.0 & 0.049 & -0.63 &  1.07 & 4 &  0.43 &  0.12 &  0.40 &  0.11 &  0.24 &  0.06 \\ 
2MASS$\_$J21371054$+$5731124 & IC1396A &   324.293917 &     57.52011 &  25 & 56.6 & 0.067 &  0.27 &  1.24 & 5 &  0.46 &  0.13 &  0.31 &  0.09 &  0.41 &  0.10 \\ 
2MASS$\_$J21371183$+$5724486 & IC1396A &   324.299292 &     57.41350 &  20 & 52.7 & 0.048 &  0.09 &  1.05 & 5 &  0.46 &  0.12 &  0.29 &  0.08 &  0.26 &  0.07 \\ 
2MASS$\_$J21371215$+$5727262 & IC1396A &   324.300625 &     57.45728 &  19 & 62.0 & 0.058 &  1.08 &  1.40 & 1 &  0.63 &  0.17 &  0.40 &  0.10 &  0.42 &  0.11 \\ 
2MASS$\_$J21371591$+$5726591 & IC1396A &   324.316292 &     57.44975 &  25 & 66.4 & 0.045 &  1.12 &  2.44 & 1 &  1.42 &  0.33 &  1.07 &  0.25 &  0.96 &  0.21 \\ 
2MASS$\_$J21373420$+$5726154 & IC1396A &   324.392500 &     57.43761 &  18 & 46.8 & 0.060 &  0.62 &  1.33 & 3 &  0.47 &  0.13 &  0.24 &  0.07 &  0.35 &  0.09 \\ 
2MASS$\_$J21374486$+$5724135 & IC1396A &   324.436917 &     57.40375 &  22 & 71.4 & 0.071 &  0.20 &  2.04 & 2 &  0.70 &  0.19 &  0.56 &  0.17 &  0.58 &  0.15 \\ 
2MASS$\_$J21374514$+$5719423 & IC1396A &   324.438083 &     57.32842 &  19 & 62.0 & 0.086 & -0.33 &  2.07 & 6 &  0.82 &  0.21 &  0.60 &  0.18 &  0.70 &  0.17 \\ 
2MASS$\_$J21375018$+$5733404 & IC1396A &   324.459083 &     57.56122 &  23 & 69.3 & 0.050 &  0.47 &  1.53 & 3 &  0.63 &  0.15 &  0.48 &  0.13 &  0.46 &  0.11 \\ 
2MASS$\_$J21375022$+$5725487 & IC1396A &   324.459250 &     57.43019 &  23 & 54.0 & 0.074 & -0.17 &  1.23 & 6 &  0.55 &  0.14 &  0.47 &  0.11 &  0.42 &  0.10 \\ 
2MASS$\_$J21375107$+$5727502 & IC1396A &   324.462792 &     57.46394 &  20 & 52.5 & 0.065 &  0.50 &  1.08 & 3 &  0.69 &  0.14 &  0.39 &  0.10 &  0.42 &  0.10 \\ 
2MASS$\_$J21375812$+$5731199 & IC1396A &   324.492167 &     57.52219 &  24 & 62.6 & 0.039 & -0.21 &  2.04 & 6 &  0.57 &  0.18 &  0.39 &  0.14 &  0.29 &  0.10 \\ 
2MASS$\_$J21375841$+$5718046 & IC1396A &   324.493375 &     57.30128 &  19 & 48.8 & 0.088 &  0.31 &  1.22 & 5 &  0.64 &  0.14 &  0.57 &  0.12 &  0.51 &  0.13 \\ 
2MASS$\_$J21380350$+$5741349 & IC1396A &   324.514583 &     57.69303 &  25 & 78.2 & 0.045 &  0.50 &  3.77 & 2 &  1.52 &  0.39 &  1.27 &  0.34 &  1.18 &  0.30 \\ 
2MASS$\_$J21381731$+$5731220 & IC1396A &   324.572125 &     57.52278 &  24 & 69.5 & 0.029 &  0.33 &  2.90 & 2 &  1.14 &  0.28 &  0.92 &  0.23 &  0.77 &  0.19 \\ 
2MASS$\_$J21381749$+$5741019 & IC1396A &   324.572875 &     57.68386 &  16 & 50.9 & 0.087 & -0.18 &  1.67 & 6 &  0.72 &  0.18 &  0.48 &  0.12 &  0.51 &  0.12 \\ 
2MASS$\_$J21382596$+$5734093 & IC1396A &   324.608167 &     57.56925 &  22 & 72.1 & 0.038 &  0.49 &  2.16 & 3 &  0.65 &  0.19 &  0.64 &  0.18 &  0.53 &  0.15 \\ 
2MASS$\_$J21382742$+$5731081 & IC1396A &   324.614250 &     57.51892 &  21 & 60.9 & 0.095 & -0.05 &  1.56 & 5 &  0.45 &  0.14 &  0.54 &  0.16 &  0.56 &  0.17 \\ 
2MASS$\_$J21382743$+$5727207 & IC1396A &   324.614292 &     57.45575 &  23 & 58.5 & 0.101 &  0.79 &  2.55 & 3 &  0.91 &  0.27 &  0.87 &  0.21 &  0.63 &  0.17 \\ 
2MASS$\_$J21384038$+$5738374 & IC1396A &   324.668250 &     57.64372 &  23 & 50.3 & 0.061 &  0.52 &  1.26 & 3 &  0.69 &  0.15 &  0.30 &  0.08 &  0.36 &  0.09 \\ 
2MASS$\_$J21384446$+$5718091 & IC1396A &   324.685250 &     57.30253 &  24 & 63.5 & 0.078 &  0.50 &  1.56 & 3 &  0.83 &  0.18 &  0.78 &  0.18 &  0.78 &  0.16 \\ 
2MASS$\_$J21384544$+$5728230 & IC1396A &   324.689333 &     57.47306 &  19 & 47.4 & 0.039 & -0.63 &  1.83 & 6 &  1.12 &  0.23 &  0.25 &  0.06 &  0.22 &  0.06 \\ 
2MASS$\_$J21385542$+$5735299 & IC1396A &   324.730917 &     57.59164 &  25 & 57.9 & 0.040 &  0.29 &  1.36 & 5 &  0.56 &  0.13 &  0.47 &  0.11 &  0.28 &  0.08 \\ 
2MASS$\_$J21390346$+$5730527 & IC1396A &   324.764417 &     57.51464 &  20 & 36.2 & 0.145 & -0.11 &  2.33 & 6 &  0.87 &  0.24 &  0.65 &  0.16 &  0.75 &  0.18 \\ 
2MASS$\_$J21390390$+$5731037 & IC1396A &   324.766250 &     57.51769 &  19 & 54.7 & 0.110 &  0.11 &  1.96 & 5 &  0.65 &  0.19 &  0.58 &  0.18 &  0.73 &  0.18 \\ 
2MASS$\_$J21391213$+$5736164 & IC1396A &   324.800542 &     57.60456 &  25 & 67.5 & 0.029 &  0.60 &  2.06 & 3 &  1.00 &  0.23 &  0.80 &  0.18 &  0.66 &  0.15 \\ 
2MASS$\_$J21391424$+$5722129 & IC1396A &   324.809333 &     57.37025 &  21 & 57.9 & 0.052 &  0.79 &  1.03 & 3 &  0.66 &  0.14 &  0.35 &  0.10 &  0.31 &  0.07 \\ 
2MASS$\_$J21392957$+$5733417 & IC1396A &   324.873208 &     57.56158 &  24 & 67.5 & 0.043 &  0.50 &  1.56 & 3 &  0.45 &  0.14 &  0.40 &  0.12 &  0.30 &  0.09 \\ 
2MASS$\_$J21393480$+$5723277 & IC1396A &   324.895000 &     57.39103 &  16 & 72.5 & 0.088 &  0.46 &  4.61 & 2 &  1.59 &  0.46 &  1.15 &  0.34 &  1.17 &  0.34 \\ 
2MASS$\_$J21393612$+$5731289 & IC1396A &   324.900500 &     57.52469 &  16 & 59.3 & 0.064 & -0.60 &  1.68 & 6 &  0.84 &  0.21 &  0.57 &  0.15 &  0.67 &  0.14 \\ 
2MASS$\_$J21394643$+$5705072 & IC1396A &   324.943458 &     57.08533 &  23 & 35.8 & 0.095 &  0.54 &  1.26 & 3 &  0.73 &  0.15 &  0.41 &  0.09 &  0.50 &  0.11 \\ 
2MASS$\_$J21395861$+$5728404 & IC1396A &   324.994208 &     57.47789 &  17 & 56.9 & 0.067 &  0.85 &  2.72 & 3 &  1.11 &  0.29 &  0.53 &  0.12 &  0.50 &  0.14 \\ 
2MASS$\_$J21400273$+$5735050 & IC1396A &   325.011375 &     57.58472 &  18 & 53.9 & 0.055 &  0.21 &  1.97 & 5 &  0.68 &  0.18 &  0.43 &  0.12 &  0.41 &  0.10 \\ 
2MASS$\_$J21401182$+$5740121 & IC1396A &   325.049250 &     57.67003 &  19 & 48.3 & 0.092 &  0.00 &  2.18 & 6 &  0.87 &  0.23 &  0.86 &  0.18 &  0.53 &  0.13 \\ 
2MASS$\_$J21402274$+$5746240 & IC1396A &   325.094750 &     57.77333 &  19 & 54.9 & 0.193 &  0.21 &  1.97 & 5 &  1.29 &  0.25 &  1.39 &  0.27 &  1.95 &  0.36 \\ 
Variable$\_$V$\_$323.829987$\_$57.610565 & IC1396A &   323.829958 &     57.61056 &  27 & 76.0 & 0.015 &  0.97 &  2.30 & 1 &  1.09 &  0.26 &  0.92 &  0.23 &  0.81 &  0.20 \\ 
Variable$\_$V$\_$324.665863$\_$57.146301 & IC1396A &   324.665833 &     57.14628 &  27 & -59.2 & 0.035 & -0.74 &  1.36 & 7 &  0.43 &  0.14 &  0.54 &  0.17 &  0.60 &  0.22 \\ 
Variable$\_$V$\_$324.920380$\_$57.615208 & IC1396A &   324.920375 &     57.61519 &  22 & 78.8 & 0.070 &  0.05 &  1.33 & 2 &  0.47 &  0.13 &  0.50 &  0.14 &  0.69 &  0.16 \\ 
Variable$\_$V$\_$324.962250$\_$57.604664 & IC1396A &   324.962250 &     57.60464 &  24 & 49.2 & 0.051 &  0.24 &  1.49 & 5 &  0.64 &  0.16 &  0.34 &  0.10 &  0.25 &  0.07 \\ 
Variable$\_$V$\_$323.422943$\_$57.563210 & IC1396A &   323.422917 &     57.56319 &  19 & 45.9 & 0.140 &  0.13 &  2.16 & 5 &  0.92 &  0.22 &  0.73 &  0.20 &  0.84 &  0.19 \\ 
Variable$\_$V$\_$324.702820$\_$57.503262 & IC1396A &   324.702792 &     57.50325 &  17 & 44.8 & 0.091 & -0.63 &  3.51 & 4 &  1.56 &  0.39 &  0.80 &  0.20 &  0.49 &  0.12 \\ 
Variable$\_$V$\_$324.572449$\_$57.765049 & IC1396A &   324.572417 &     57.76503 &  18 & 76.0 & 0.147 & -0.04 &  2.18 & 2 &  0.74 &  0.22 &  0.92 &  0.23 &  1.01 &  0.27 \\ 
Variable$\_$R$\_$324.174927$\_$57.180046 & IC1396A &   324.174917 &     57.18003 &  25 & 59.7 & 0.017 & -0.27 &  1.60 & 6 &  0.75 &  0.18 &  0.52 &  0.11 &  0.32 &  0.07 \\ 
Variable$\_$R$\_$324.676453$\_$57.507717 & IC1396A &   324.676417 &     57.50769 &  23 & 67.9 & 0.078 & -0.82 &  7.04 & 4 &  2.47 &  0.75 &  1.70 &  0.54 &  1.48 &  0.46 \\ 
Variable$\_$R$\_$324.920410$\_$57.615208 & IC1396A &   324.920375 &     57.61519 &  22 & 78.8 & 0.070 &  0.05 &  1.33 & 2 &  0.47 &  0.13 &  0.50 &  0.14 &  0.69 &  0.16 \\ 
Variable$\_$R$\_$323.535614$\_$57.405205 & IC1396A &   323.535583 &     57.40519 &  22 & 67.8 & 0.057 &  0.34 &  1.13 & 3 &  0.40 &  0.12 &  0.42 &  0.12 &  0.44 &  0.11 \\ 
Variable$\_$I$\_$324.549133$\_$57.353069 & IC1396A &   324.549125 &     57.35306 &  25 & 84.5 & 0.036 &  0.78 &  2.24 & 1 &  0.75 &  0.22 &  0.75 &  0.21 &  0.75 &  0.20 \\ 
Variable$\_$I$\_$324.854065$\_$57.757702 & IC1396A &   324.854042 &     57.75769 &  16 & 28.5 & 0.168 & -0.22 &  1.02 & 4 &  0.42 &  0.12 &  0.55 &  0.16 &  0.56 &  0.15 \\ 
Variable$\_$I$\_$324.873871$\_$57.757866 & IC1396A &   324.873833 &     57.75786 &  18 & 36.5 & 0.082 &  0.39 &  1.10 & 3 &  0.46 &  0.12 &  0.20 &  0.06 &  0.39 &  0.09 \\ 
2MASS$\_$J03432820$+$3201591 & IC348 &    55.867583 &     32.03311 &  25 & 59.2 & 0.072 & -0.33 &  2.49 & 6 &  1.06 &  0.24 &  0.87 &  0.19 &  0.70 &  0.15 \\ 
2MASS$\_$J03434939$+$3210398 & IC348 &    55.955792 &     32.17778 &  19 & 51.7 & 0.032 & -0.11 &  1.07 & 6 &  0.37 &  0.11 &  0.25 &  0.07 &  0.26 &  0.06 \\ 
2MASS$\_$J03435856$+$3217275 & IC348 &    55.993958 &     32.29103 &  21 & 48.1 & 0.031 & -0.05 &  2.02 & 6 &  0.77 &  0.19 &  0.85 &  0.17 &  0.21 &  0.05 \\ 
2MASS$\_$J03435890$+$3211270 & IC348 &    55.995458 &     32.19086 &  22 & 59.7 & 0.073 &  0.17 &  2.42 & 5 &  0.94 &  0.25 &  0.65 &  0.16 &  0.54 &  0.13 \\ 
2MASS$\_$J03440410$+$3207170 & IC348 &    56.017125 &     32.12142 &  19 & 44.2 & 0.032 &  0.15 &  1.70 & 5 &  0.65 &  0.18 &  0.39 &  0.10 &  0.18 &  0.04 \\ 
2MASS$\_$J03441143$+$3219401 & IC348 &    56.047667 &     32.32781 &  21 & 48.8 & 0.044 & -0.83 &  2.96 & 4 &  2.78 &  0.50 &  1.10 &  0.18 &  0.48 &  0.09 \\ 
2MASS$\_$J03442129$+$3211563 & IC348 &    56.088708 &     32.19900 &  17 & 47.4 & 0.033 & -0.73 &  1.69 & 4 &  0.87 &  0.20 &  0.44 &  0.11 &  0.15 &  0.04 \\ 
2MASS$\_$J03442155$+$3210174 & IC348 &    56.089833 &     32.17150 &  19 & 49.4 & 0.044 & -0.33 &  1.85 & 6 &  0.88 &  0.21 &  0.49 &  0.13 &  0.25 &  0.06 \\ 
2MASS$\_$J03442191$+$3212115 & IC348 &    56.091292 &     32.20322 &  17 & 46.5 & 0.028 & -0.52 &  1.99 & 6 &  0.88 &  0.24 &  0.24 &  0.07 &  0.24 &  0.05 \\ 
2MASS$\_$J03442228$+$3205427 & IC348 &    56.092875 &     32.09519 &  18 & 54.5 & 0.178 &  0.03 &  2.38 & 5 &  0.92 &  0.25 &  0.86 &  0.23 &  0.95 &  0.26 \\ 
2MASS$\_$J03442232$+$3212007 & IC348 &    56.093000 &     32.20022 &  21 & 49.8 & 0.038 &  0.50 &  1.83 & 3 &  0.67 &  0.18 &  0.32 &  0.10 &  0.22 &  0.06 \\ 
2MASS$\_$J03442257$+$3201536 & IC348 &    56.094042 &     32.03158 &  20 & 46.6 & 0.024 &  0.69 &  1.11 & 3 &  0.61 &  0.13 &  0.20 &  0.04 &  0.13 &  0.03 \\ 
2MASS$\_$J03442557$+$3212299 & IC348 &    56.106542 &     32.20833 &  26 & 67.6 & 0.038 & -0.26 &  1.43 & 6 &  0.52 &  0.14 &  0.48 &  0.13 &  0.37 &  0.10 \\ 
2MASS$\_$J03442812$+$3216002 & IC348 &    56.117167 &     32.26675 &  22 & 47.8 & 0.122 & -1.26 &  5.52 & 4 &  5.03 &  0.97 &  0.72 &  0.16 &  1.36 &  0.24 \\ 
2MASS$\_$J03442972$+$3210398 & IC348 &    56.123833 &     32.17772 &  21 & 46.5 & 0.152 &  0.31 & 11.51 & 3 &  3.11 &  1.12 &  2.26 &  0.80 &  1.08 &  0.28 \\ 
2MASS$\_$J03443257$+$3208558 & IC348 &    56.135750 &     32.14883 &  18 & 46.6 & 0.097 & -0.15 & 10.12 & 6 &  3.45 &  1.07 &  1.27 &  0.35 &  0.88 &  0.18 \\ 
2MASS$\_$J03443276$+$3209157 & IC348 &    56.136542 &     32.15439 &  19 & 45.9 & 0.546 &  0.63 & 10.19 & 7 &  3.79 &  1.07 &  2.90 &  0.62 &  1.63 &  0.60 \\ 
2MASS$\_$J03443398$+$3208541 & IC348 &    56.141583 &     32.14836 &  24 & 49.7 & 0.098 & -0.05 &  8.06 & 6 &  2.60 &  0.78 &  1.21 &  0.30 &  0.63 &  0.16 \\ 
2MASS$\_$J03443426$+$3210497 & IC348 &    56.142792 &     32.18047 &  17 & 51.2 & 0.171 & -0.68 & 11.54 & 4 &  4.54 &  1.39 &  2.74 &  1.01 &  0.99 &  0.32 \\ 
2MASS$\_$J03443588$+$3215533 & IC348 &    56.149542 &     32.26483 &  17 & 45.8 & 0.019 &  0.55 &  1.14 & 3 &  0.40 &  0.12 &  0.43 &  0.09 &  0.09 &  0.02 \\ 
2MASS$\_$J03443719$+$3209161 & IC348 &    56.154958 &     32.15447 &  25 & 41.7 & 0.650 &  1.05 &  8.00 & 7 &  3.09 &  0.88 &  2.35 &  0.58 &  2.36 &  0.68 \\ 
2MASS$\_$J03443741$+$3209009 & IC348 &    56.155875 &     32.15025 &  22 & 53.6 & 0.332 &  0.61 &  7.72 & 4 &  3.40 &  0.89 &  1.99 &  0.52 &  2.53 &  0.55 \\ 
2MASS$\_$J03443788$+$3208041 & IC348 &    56.157875 &     32.13450 &  23 & 48.4 & 0.075 & -0.56 &  3.02 & 6 &  1.25 &  0.32 &  0.81 &  0.18 &  0.60 &  0.12 \\ 
2MASS$\_$J03443798$+$3203296 & IC348 &    56.158292 &     32.05828 &  25 & 77.2 & 0.065 &  0.46 &  4.10 & 2 &  1.45 &  0.40 &  1.36 &  0.37 &  1.30 &  0.33 \\ 
2MASS$\_$J03443838$+$3212597 & IC348 &    56.159958 &     32.21661 &  24 & 49.4 & 0.031 &  0.17 &  1.07 & 5 &  0.47 &  0.12 &  0.22 &  0.05 &  0.19 &  0.04 \\ 
2MASS$\_$J03443845$+$3207356 & IC348 &    56.160292 &     32.12658 &  25 & 68.5 & 0.037 &  0.58 &  1.13 & 3 &  0.74 &  0.15 &  0.37 &  0.10 &  0.27 &  0.07 \\ 
2MASS$\_$J03443854$+$3208006 & IC348 &    56.160625 &     32.13353 &  23 & 44.4 & 0.070 &  0.27 &  1.63 & 5 &  0.82 &  0.19 &  0.71 &  0.14 &  0.54 &  0.11 \\ 
2MASS$\_$J03443869$+$3208567 & IC348 &    56.161250 &     32.14908 &  21 & 46.2 & 0.104 &  0.08 &  7.78 & 6 &  2.77 &  0.82 &  1.56 &  0.37 &  0.76 &  0.16 \\ 
2MASS$\_$J03443871$+$3208420 & IC348 &    56.161333 &     32.14500 &  23 & 46.3 & 0.062 &  0.03 & 11.57 & 6 &  3.16 &  1.13 &  1.61 &  0.51 &  0.38 &  0.09 \\ 
2MASS$\_$J03443916$+$3209182 & IC348 &    56.163250 &     32.15511 &  26 & 45.8 & 0.025 & -0.84 &  4.91 & 4 &  1.75 &  0.46 &  0.49 &  0.11 &  0.14 &  0.03 \\ 
2MASS$\_$J03443924$+$3207355 & IC348 &    56.163542 &     32.12653 &  22 & 72.3 & 0.035 &  0.24 &  1.58 & 2 &  0.53 &  0.14 &  0.47 &  0.13 &  0.49 &  0.12 \\ 
2MASS$\_$J03444472$+$3204024 & IC348 &    56.186333 &     32.06742 &  23 & 57.5 & 0.025 & -0.45 &  1.32 & 6 &  0.74 &  0.16 &  0.44 &  0.11 &  0.25 &  0.06 \\ 
2MASS$\_$J03444881$+$3213218 & IC348 &    56.203458 &     32.22281 &  17 & 42.1 & 0.043 & -0.58 &  1.06 & 4 &  0.51 &  0.13 &  0.27 &  0.07 &  0.32 &  0.07 \\ 
2MASS$\_$J03445096$+$3216093 & IC348 &    56.212375 &     32.26933 &  20 & 50.2 & 0.029 &  0.30 &  1.14 & 5 &  0.73 &  0.15 &  0.24 &  0.07 &  0.16 &  0.05 \\ 
2MASS$\_$J03451634$+$3206199 & IC348 &    56.318125 &     32.10553 &  24 & 60.8 & 0.052 &  0.55 &  2.73 & 3 &  1.26 &  0.32 &  0.78 &  0.21 &  0.63 &  0.17 \\ 
2MASS$\_$J03452514$+$3209301 & IC348 &    56.354792 &     32.15839 &  17 & 49.9 & 0.022 & -0.42 &  2.59 & 6 &  0.76 &  0.25 &  0.39 &  0.12 &  0.22 &  0.05 \\ 
Variable$\_$V$\_$55.796165$\_$32.296207 & IC348 &    55.796163 &     32.29621 &  23 & 64.3 & 0.020 & -0.21 &  1.36 & 6 &  0.54 &  0.14 &  0.37 &  0.10 &  0.24 &  0.07 \\ 
2MASS$\_$J20482150$+$4441150 & IC5070 &   312.089538 &     44.68749 &  30 & 47.5 & 0.063 &  0.23 &  2.51 & 5 &  1.24 &  0.27 &  0.39 &  0.10 &  0.37 &  0.08 \\ 
2MASS$\_$J20482880$+$4424115 & IC5070 &   312.119996 &     44.40321 &  75 & 48.4 & 0.036 &  0.20 &  1.02 & 5 &  0.45 &  0.11 &  0.30 &  0.06 &  0.34 &  0.05 \\ 
2MASS$\_$J20483546$+$4353133 & IC5070 &   312.147738 &     43.88702 &  75 & 57.5 & 0.087 & -0.04 &  2.56 & 5 &  1.46 &  0.26 &  1.00 &  0.21 &  0.81 &  0.16 \\ 
2MASS$\_$J20485169$+$4351014 & IC5070 &   312.215333 &     43.85038 &  19 & 43.9 & 0.117 & -0.72 &  3.16 & 4 &  2.60 &  0.49 &  1.23 &  0.27 &  0.73 &  0.16 \\ 
2MASS$\_$J20491176$+$4412329 & IC5070 &   312.299104 &     44.20916 &  19 & 49.0 & 0.089 &  0.46 &  2.44 & 3 &  0.97 &  0.24 &  0.69 &  0.16 &  0.55 &  0.14 \\ 
2MASS$\_$J20492323$+$4434373 & IC5070 &   312.346833 &     44.57699 &  29 & 57.8 & 0.072 &  0.43 &  2.00 & 3 &  1.14 &  0.23 &  0.64 &  0.16 &  0.48 &  0.13 \\ 
2MASS$\_$J20493219$+$4417031 & IC5070 &   312.384096 &     44.28423 &  48 & 65.3 & 0.144 &  0.26 &  3.53 & 3 &  2.18 &  0.38 &  1.78 &  0.35 &  1.24 &  0.29 \\ 
2MASS$\_$J20503307$+$4415387 & IC5070 &   312.637754 &     44.26075 &  31 & 55.7 & 0.063 &  0.15 &  1.81 & 5 &  0.75 &  0.19 &  0.61 &  0.14 &  0.39 &  0.11 \\ 
2MASS$\_$J20503695$+$4421408 & IC5070 &   312.653900 &     44.36134 &  57 & 64.5 & 0.077 &  0.17 &  2.96 & 2 &  1.45 &  0.30 &  1.09 &  0.24 &  1.21 &  0.21 \\ 
2MASS$\_$J20504029$+$4430490 & IC5070 &   312.667908 &     44.51362 &  81 & 75.5 & 0.025 &  0.28 &  1.45 & 2 &  1.22 &  0.18 &  0.95 &  0.15 &  0.77 &  0.12 \\ 
2MASS$\_$J20504053$+$4420506 & IC5070 &   312.668917 &     44.34744 &  31 & 46.5 & 0.041 & -0.36 &  1.50 & 6 &  0.79 &  0.16 &  3.23 &  0.86 &  0.23 &  0.05 \\ 
2MASS$\_$J20504353$+$4415518 & IC5070 &   312.681333 &     44.26439 &  74 & 57.6 & 0.083 & -0.77 &  2.05 & 4 &  1.51 &  0.25 &  1.40 &  0.29 &  0.87 &  0.16 \\ 
2MASS$\_$J20504608$+$4419100 & IC5070 &   312.691954 &     44.31949 &  70 & 48.4 & 0.045 &  0.29 &  1.10 & 5 &  0.86 &  0.14 &  0.78 &  0.16 &  0.38 &  0.07 \\ 
2MASS$\_$J20504880$+$4419233 & IC5070 &   312.703371 &     44.32318 &  63 & 48.1 & 0.041 &  0.34 &  1.40 & 5 &  0.79 &  0.15 &  1.61 &  0.28 &  0.26 &  0.06 \\ 
2MASS$\_$J20505039$+$4450115 & IC5070 &   312.710054 &     44.83653 &  81 & 75.7 & 0.047 & -0.30 &  3.75 & 6 &  1.76 &  0.41 &  1.71 &  0.36 &  1.49 &  0.31 \\ 
2MASS$\_$J20505317$+$4423535 & IC5070 &   312.721558 &     44.39824 &  42 & 42.0 & 0.070 &  0.26 &  1.78 & 5 &  0.93 &  0.20 &  1.25 &  0.28 &  0.48 &  0.10 \\ 
2MASS$\_$J20505357$+$4421008 & IC5070 &   312.723237 &     44.35020 &  69 & 79.9 & 0.033 &  1.02 &  5.03 & 1 &  1.94 &  0.51 &  1.44 &  0.39 &  1.47 &  0.40 \\ 
2MASS$\_$J20505563$+$4417502 & IC5070 &   312.731812 &     44.29724 &  78 & 62.2 & 0.033 & -0.08 &  1.06 & 5 &  0.77 &  0.13 &  0.58 &  0.10 &  0.41 &  0.08 \\ 
2MASS$\_$J20505870$+$4417308 & IC5070 &   312.744567 &     44.29189 &  83 & 69.7 & 0.037 &  0.23 &  1.45 & 2 &  0.68 &  0.15 &  0.58 &  0.13 &  0.47 &  0.11 \\ 
2MASS$\_$J20505901$+$4419542 & IC5070 &   312.745850 &     44.33177 &  20 & 42.1 & 0.073 &  0.11 &  1.62 & 5 &  0.77 &  0.18 &  0.44 &  0.11 &  0.35 &  0.09 \\ 
2MASS$\_$J20505948$+$4419390 & IC5070 &   312.747896 &     44.32748 &  30 & 53.1 & 0.120 &  0.11 &  1.55 & 5 &  0.74 &  0.17 &  0.76 &  0.19 &  0.59 &  0.16 \\ 
2MASS$\_$J20505974$+$4440491 & IC5070 &   312.748900 &     44.68033 &  72 & 48.2 & 0.037 & -0.08 &  1.04 & 6 &  0.71 &  0.13 &  0.29 &  0.06 &  0.19 &  0.05 \\ 
2MASS$\_$J20510089$+$4431497 & IC5070 &   312.753783 &     44.53051 &  81 & 72.3 & 0.032 &  0.77 &  2.74 & 1 &  1.54 &  0.31 &  1.33 &  0.25 &  1.09 &  0.21 \\ 
2MASS$\_$J20510222$+$4413521 & IC5070 &   312.759308 &     44.23112 &  46 & 50.4 & 0.026 &  0.13 &  1.32 & 5 &  0.59 &  0.14 &  0.28 &  0.07 &  0.15 &  0.04 \\ 
2MASS$\_$J20510310$+$4424028 & IC5070 &   312.762817 &     44.40073 &  30 & 60.1 & 0.129 &  0.33 &  4.34 & 3 &  1.63 &  0.45 &  2.31 &  0.49 &  0.99 &  0.27 \\ 
2MASS$\_$J20510333$+$4424155 & IC5070 &   312.763946 &     44.40428 &  75 & 56.1 & 0.062 &  0.19 &  2.11 & 5 &  1.20 &  0.23 &  1.19 &  0.20 &  0.80 &  0.12 \\ 
2MASS$\_$J20510465$+$4423501 & IC5070 &   312.769379 &     44.39725 &  85 & 77.7 & 0.029 &  0.33 &  2.08 & 2 &  1.25 &  0.26 &  1.03 &  0.21 &  0.96 &  0.20 \\ 
2MASS$\_$J20510570$+$4416322 & IC5070 &   312.773775 &     44.27555 &  80 & 74.8 & 0.036 &  0.31 &  2.90 & 2 &  1.37 &  0.31 &  1.15 &  0.26 &  1.04 &  0.23 \\ 
2MASS$\_$J20510805$+$4431505 & IC5070 &   312.783600 &     44.53068 &  40 & 58.4 & 0.144 &  0.03 &  2.80 & 5 &  0.97 &  0.26 &  0.85 &  0.22 &  0.85 &  0.23 \\ 
2MASS$\_$J20510950$+$4433296 & IC5070 &   312.789550 &     44.55823 &  39 & 47.2 & 0.023 & -0.14 &  1.16 & 6 &  0.51 &  0.13 &  0.30 &  0.06 &  0.14 &  0.03 \\ 
2MASS$\_$J20511455$+$4413379 & IC5070 &   312.810671 &     44.22716 &  37 & 45.8 & 0.031 & -0.06 &  1.54 & 6 &  0.74 &  0.16 &  0.56 &  0.12 &  0.21 &  0.04 \\ 
2MASS$\_$J20511513$+$4418176 & IC5070 &   312.813108 &     44.30485 &  72 & 62.1 & 0.042 &  0.71 &  2.26 & 3 &  1.80 &  0.26 &  1.52 &  0.21 &  1.15 &  0.16 \\ 
2MASS$\_$J20511771$+$4418298 & IC5070 &   312.823821 &     44.30823 &  43 & 69.9 & 0.084 &  0.14 &  4.35 & 2 &  1.51 &  0.42 &  1.34 &  0.36 &  1.08 &  0.29 \\ 
2MASS$\_$J20511824$+$4413082 & IC5070 &   312.825929 &     44.21899 &  81 & 67.6 & 0.030 & -0.19 &  1.35 & 6 &  0.54 &  0.13 &  0.45 &  0.10 &  0.34 &  0.08 \\ 
2MASS$\_$J20511945$+$4419306 & IC5070 &   312.830962 &     44.32514 &  43 & 66.4 & 0.099 & -0.08 &  3.50 & 5 &  2.08 &  0.38 &  1.54 &  0.33 &  1.10 &  0.26 \\ 
2MASS$\_$J20511985$+$4423065 & IC5070 &   312.832704 &     44.38506 &  24 & 57.5 & 0.075 &  0.28 &  3.01 & 5 &  1.03 &  0.26 &  0.91 &  0.23 &  0.55 &  0.15 \\ 
2MASS$\_$J20512099$+$4426196 & IC5070 &   312.837463 &     44.43879 &  85 & 73.3 & 0.034 &  0.19 &  1.89 & 2 &  0.89 &  0.19 &  0.77 &  0.16 &  0.61 &  0.14 \\ 
2MASS$\_$J20512267$+$4421077 & IC5070 &   312.844483 &     44.35212 &  79 & 73.5 & 0.061 &  0.22 &  2.31 & 2 &  1.27 &  0.24 &  1.08 &  0.21 &  0.86 &  0.19 \\ 
2MASS$\_$J20512307$+$4426461 & IC5070 &   312.846129 &     44.44607 &  51 & 41.4 & 0.035 & -0.65 &  1.22 & 4 &  0.91 &  0.15 &  0.43 &  0.08 &  0.25 &  0.05 \\ 
2MASS$\_$J20512360$+$4415425 & IC5070 &   312.848329 &     44.26182 &  16 & 49.7 & 0.044 &  0.41 &  1.98 & 3 &  0.72 &  0.19 &  0.39 &  0.09 &  0.23 &  0.06 \\ 
2MASS$\_$J20512369$+$4435226 & IC5070 &   312.848633 &     44.58961 &  21 & 56.7 & 0.115 &  0.03 &  2.94 & 5 &  1.26 &  0.30 &  0.81 &  0.23 &  0.73 &  0.19 \\ 
2MASS$\_$J20512441$+$4413043 & IC5070 &   312.851717 &     44.21786 &  25 & 61.7 & 0.074 &  0.25 &  2.47 & 5 &  1.13 &  0.27 &  0.84 &  0.23 &  0.75 &  0.18 \\ 
R11$\_$T1$\_$205126.22$+$440523.7 & IC5070 &   312.859283 &     44.08994 &  86 & 79.7 & 0.075 &  0.24 &  9.07 & 2 &  3.64 &  1.01 &  3.21 &  0.88 &  2.95 &  0.83 \\ 
2MASS$\_$J20512654$+$4436287 & IC5070 &   312.860504 &     44.60798 &  21 & 61.5 & 0.108 &  0.02 &  3.89 & 5 &  1.24 &  0.36 &  0.99 &  0.22 &  0.91 &  0.23 \\ 
2MASS$\_$J20512667$+$4404246 & IC5070 &   312.861175 &     44.07348 &  77 & 58.5 & 0.036 & -0.27 &  1.54 & 6 &  0.90 &  0.17 &  1.00 &  0.21 &  0.42 &  0.08 \\ 
2MASS$\_$J20512845$+$4426011 & IC5070 &   312.868500 &     44.43359 &  36 & 68.9 & 0.091 & -0.36 &  3.31 & 6 &  1.44 &  0.35 &  1.11 &  0.29 &  0.89 &  0.24 \\ 
2MASS$\_$J20513089$+$4406594 & IC5070 &   312.878754 &     44.11647 &  79 & 66.6 & 0.059 &  0.75 &  2.02 & 3 &  1.20 &  0.22 &  1.18 &  0.18 &  0.90 &  0.16 \\ 
2MASS$\_$J20513278$+$4423480 & IC5070 &   312.886658 &     44.39666 &  72 & 62.5 & 0.050 &  0.03 &  1.94 & 5 &  0.98 &  0.20 &  0.70 &  0.15 &  0.52 &  0.11 \\ 
2MASS$\_$J20513340$+$4434543 & IC5070 &   312.889158 &     44.58180 &  78 & 70.6 & 0.063 &  0.34 &  1.72 & 3 &  0.91 &  0.19 &  0.89 &  0.17 &  0.75 &  0.16 \\ 
2MASS$\_$J20513370$+$4410145 & IC5070 &   312.890379 &     44.17070 &  24 & 42.2 & 0.083 &  0.81 &  1.77 & 3 &  0.73 &  0.18 &  0.47 &  0.11 &  0.36 &  0.10 \\ 
2MASS$\_$J20513865$+$4403409 & IC5070 &   312.911042 &     44.06131 &  58 & 50.0 & 0.089 & -0.01 &  2.13 & 6 &  1.06 &  0.22 &  0.64 &  0.14 &  0.54 &  0.12 \\ 
2MASS$\_$J20513925$+$4424281 & IC5070 &   312.913604 &     44.40778 &  86 & 73.0 & 0.033 &  0.54 &  2.52 & 3 &  0.90 &  0.25 &  0.82 &  0.22 &  0.67 &  0.18 \\ 
2MASS$\_$J20513996$+$4433143 & IC5070 &   312.916412 &     44.55392 &  47 & 72.5 & 0.077 & -0.02 &  3.85 & 2 &  1.35 &  0.37 &  1.35 &  0.34 &  1.08 &  0.28 \\ 
2MASS$\_$J20514141$+$4415071 & IC5070 &   312.922575 &     44.25199 &  52 & 62.0 & 0.085 & -0.03 &  4.55 & 5 &  1.82 &  0.48 &  1.57 &  0.37 &  1.16 &  0.26 \\ 
2MASS$\_$J20514599$+$4428353 & IC5070 &   312.941650 &     44.47644 &  19 & 52.7 & 0.070 &  0.61 &  2.44 & 3 &  0.98 &  0.26 &  0.53 &  0.12 &  0.41 &  0.11 \\ 
2MASS$\_$J20514698$+$4425389 & IC5070 &   312.945742 &     44.42747 &  72 & 67.5 & 0.035 & -0.16 &  1.77 & 6 &  0.74 &  0.17 &  0.51 &  0.12 &  0.46 &  0.12 \\ 
2MASS$\_$J20514755$+$4425106 & IC5070 &   312.948179 &     44.41956 &  86 & 85.3 & 0.036 &  1.11 &  2.44 & 1 &  0.85 &  0.23 &  0.79 &  0.21 &  0.78 &  0.22 \\ 
2MASS$\_$J20514855$+$4405196 & IC5070 &   312.952333 &     44.08876 &  49 & 44.5 & 0.047 & -0.07 &  2.35 & 6 &  0.97 &  0.23 &  0.61 &  0.12 &  0.31 &  0.06 \\ 
2MASS$\_$J20514886$+$4411027 & IC5070 &   312.953583 &     44.18407 &  37 & 44.9 & 0.049 &  0.45 &  1.24 & 3 &  0.64 &  0.13 &  0.40 &  0.09 &  0.21 &  0.06 \\ 
2MASS$\_$J20515568$+$4433526 & IC5070 &   312.982117 &     44.56462 &  76 & 71.9 & 0.055 &  1.10 &  3.05 & 1 &  1.83 &  0.33 &  1.72 &  0.27 &  1.33 &  0.22 \\ 
2MASS$\_$J20515722$+$4402161 & IC5070 &   312.988342 &     44.03775 &  16 & 50.8 & 0.189 &  0.51 &  2.86 & 3 &  0.74 &  0.25 &  1.05 &  0.30 &  0.89 &  0.26 \\ 
2MASS$\_$J20515864$+$4414568 & IC5070 &   312.994325 &     44.24910 &  54 & 52.0 & 0.049 & -0.03 &  1.92 & 6 &  1.31 &  0.21 &  0.57 &  0.11 &  0.40 &  0.08 \\ 
2MASS$\_$J20520017$+$4419590 & IC5070 &   313.000671 &     44.33301 &  17 & 43.7 & 0.031 &  0.22 &  2.08 & 5 &  0.75 &  0.20 &  0.28 &  0.08 &  0.19 &  0.04 \\ 
2MASS$\_$J20520099$+$4428413 & IC5070 &   313.004150 &     44.47819 &  59 & 48.7 & 0.032 & -0.24 &  1.30 & 6 &  0.65 &  0.15 &  0.54 &  0.09 &  0.42 &  0.06 \\ 
2MASS$\_$J20520672$+$4427553 & IC5070 &   313.027925 &     44.46533 &  50 & 56.2 & 0.103 &  0.90 &  2.26 & 3 &  1.48 &  0.26 &  1.03 &  0.19 &  1.12 &  0.23 \\ 
2MASS$\_$J20521294$+$4420534 & IC5070 &   313.053833 &     44.34816 &  32 & 74.9 & 0.073 &  0.47 &  6.46 & 2 &  2.43 &  0.64 &  2.07 &  0.57 &  1.68 &  0.48 \\ 
2MASS$\_$J20521545$+$4428107 & IC5070 &   313.064392 &     44.46967 &  72 & 53.2 & 0.060 &  0.15 &  1.55 & 5 &  0.76 &  0.16 &  0.54 &  0.10 &  0.47 &  0.09 \\ 
2MASS$\_$J20521841$+$4416305 & IC5070 &   313.076750 &     44.27511 &  35 & 59.2 & 0.068 &  0.36 &  3.05 & 3 &  1.40 &  0.34 &  0.93 &  0.21 &  0.71 &  0.17 \\ 
2MASS$\_$J20522802$+$4403311 & IC5070 &   313.116850 &     44.05867 &  75 & 84.9 & 0.079 &  0.35 &  4.66 & 2 &  1.63 &  0.47 &  1.71 &  0.46 &  1.81 &  0.46 \\ 
2MASS$\_$J20522831$+$4421145 & IC5070 &   313.118042 &     44.35408 &  73 & 54.7 & 0.061 & -0.00 &  1.60 & 5 &  1.39 &  0.20 &  0.98 &  0.14 &  0.63 &  0.11 \\ 
2MASS$\_$J20523089$+$4420115 & IC5070 &   313.128725 &     44.33649 &  70 & 55.3 & 0.084 &  0.19 &  1.86 & 5 &  1.37 &  0.22 &  0.90 &  0.17 &  0.86 &  0.16 \\ 
2MASS$\_$J20523437$+$4417402 & IC5070 &   313.143158 &     44.29452 &  55 & 56.8 & 0.051 & -0.05 &  1.85 & 5 &  0.99 &  0.21 &  0.86 &  0.16 &  0.51 &  0.10 \\ 
2MASS$\_$J20523531$+$4433193 & IC5070 &   313.147096 &     44.55537 &  24 & 50.1 & 0.049 & -0.20 &  2.36 & 6 &  0.95 &  0.24 &  0.40 &  0.11 &  0.27 &  0.08 \\ 
2MASS$\_$J20523647$+$4411463 & IC5070 &   313.151887 &     44.19621 &  45 & 49.8 & 0.093 &  0.01 &  3.73 & 6 &  2.04 &  0.40 &  0.82 &  0.21 &  0.74 &  0.15 \\ 
2MASS$\_$J20524866$+$4419507 & IC5070 &   313.202821 &     44.33069 &  33 & 46.6 & 0.049 &  0.34 &  1.96 & 5 &  0.82 &  0.19 &  0.29 &  0.06 &  0.31 &  0.07 \\ 
2MASS$\_$J20525430$+$4352165 & IC5070 &   313.226258 &     43.87121 &  51 & 55.6 & 0.121 &  0.73 &  2.77 & 3 &  1.28 &  0.28 &  1.04 &  0.22 &  1.41 &  0.22 \\ 
2MASS$\_$J20525728$+$4440463 & IC5070 &   313.238800 &     44.67954 &  48 & 44.2 & 0.036 &  0.18 &  1.54 & 5 &  0.86 &  0.18 &  0.32 &  0.07 &  0.17 &  0.04 \\ 
2MASS$\_$J20530179$+$4419058 & IC5070 &   313.257508 &     44.31826 &  29 & 55.5 & 0.070 &  0.46 &  2.31 & 3 &  0.88 &  0.22 &  0.63 &  0.16 &  0.39 &  0.12 \\ 
2MASS$\_$J20530329$+$4439488 & IC5070 &   313.263700 &     44.66358 &  24 & 46.3 & 0.040 & -0.52 &  1.51 & 6 &  0.64 &  0.16 &  0.31 &  0.08 &  0.19 &  0.05 \\ 
2MASS$\_$J20530817$+$4405143 & IC5070 &   313.284087 &     44.08725 &  16 & 38.2 & 0.120 &  0.27 &  2.27 & 3 &  0.67 &  0.20 &  0.67 &  0.18 &  0.48 &  0.13 \\ 
2MASS$\_$J20531400$+$4412577 & IC5070 &   313.308350 &     44.21606 &  55 & 54.9 & 0.069 &  0.03 &  2.07 & 5 &  1.00 &  0.21 &  0.58 &  0.16 &  0.46 &  0.12 \\ 
2MASS$\_$J20531456$+$4429061 & IC5070 &   313.310608 &     44.48510 &  31 & 44.4 & 0.037 &  0.08 &  2.28 & 5 &  1.15 &  0.26 &  0.54 &  0.16 &  0.17 &  0.04 \\ 
2MASS$\_$J20531707$+$4438343 & IC5070 &   313.321229 &     44.64284 &  34 & 46.1 & 0.054 &  0.18 &  1.89 & 5 &  0.96 &  0.21 &  0.41 &  0.09 &  0.23 &  0.07 \\ 
R11$\_$T1$\_$205317.49$+$442802.1 & IC5070 &   313.322875 &     44.46726 &  36 & 45.3 & 0.053 &  0.20 &  1.90 & 5 &  0.76 &  0.18 &  0.43 &  0.10 &  0.25 &  0.06 \\ 
2MASS$\_$J20532772$+$4410345 & IC5070 &   313.365571 &     44.17627 &  24 & 49.1 & 0.108 &  0.01 &  2.08 & 6 &  0.88 &  0.21 &  0.48 &  0.11 &  0.54 &  0.14 \\ 
2MASS$\_$J20532968$+$4423566 & IC5070 &   313.373688 &     44.39904 &  19 & 57.9 & 0.161 &  0.20 &  2.37 & 5 &  0.85 &  0.23 &  0.79 &  0.20 &  0.72 &  0.23 \\ 
2MASS$\_$J20533044$+$4426435 & IC5070 &   313.376892 &     44.44545 &  17 & 51.1 & 0.069 &  0.13 &  2.23 & 5 &  0.75 &  0.22 &  0.87 &  0.17 &  0.32 &  0.10 \\ 
2MASS$\_$J20533137$+$4413345 & IC5070 &   313.380767 &     44.22626 &  45 & 48.3 & 0.062 & -0.13 &  1.63 & 6 &  0.79 &  0.17 &  0.47 &  0.11 &  0.35 &  0.08 \\ 
2MASS$\_$J20533271$+$4449117 & IC5070 &   313.386350 &     44.81994 &  79 & 48.4 & 0.058 &  0.10 &  1.17 & 5 &  0.59 &  0.13 &  0.75 &  0.11 &  0.56 &  0.08 \\ 
R11$\_$T1$\_$205334.32$+$440740.5 & IC5070 &   313.393004 &     44.12792 &  66 & 41.8 & 0.061 & -0.21 &  1.14 & 6 &  0.52 &  0.13 &  0.35 &  0.09 &  0.46 &  0.08 \\ 
2MASS$\_$J20533478$+$4429179 & IC5070 &   313.394900 &     44.48826 &  42 & 54.5 & 0.058 &  0.10 &  2.75 & 5 &  1.35 &  0.29 &  1.88 &  0.35 &  0.45 &  0.11 \\ 
2MASS$\_$J20533544$+$4427481 & IC5070 &   313.397738 &     44.46335 &  51 & 55.1 & 0.101 & -0.01 &  2.76 & 5 &  1.22 &  0.30 &  0.81 &  0.20 &  0.68 &  0.17 \\ 
2MASS$\_$J20534014$+$4410455 & IC5070 &   313.417237 &     44.17936 &  43 & 53.1 & 0.088 &  0.38 &  2.87 & 3 &  1.20 &  0.28 &  0.92 &  0.19 &  0.76 &  0.16 \\ 
2MASS$\_$J20534270$+$4403486 & IC5070 &   313.427979 &     44.06351 &  83 & 67.5 & 0.064 &  0.43 &  2.42 & 3 &  1.55 &  0.28 &  1.11 &  0.22 &  1.01 &  0.19 \\ 
2MASS$\_$J20535690$+$4451319 & IC5070 &   313.487150 &     44.85888 &  16 & 35.4 & 0.413 & -0.56 &  5.41 & 4 &  1.82 &  0.55 &  2.12 &  0.45 &  1.82 &  0.48 \\ 
2MASS$\_$J20502359$+$4451264 & IC5070 &   312.598237 &     44.85727 &  54 & 45.9 & 0.060 & -0.15 &  1.47 & 6 &  0.71 &  0.15 &  0.40 &  0.08 &  0.29 &  0.07 \\ 
2MASS$\_$J20503699$+$4420498 & IC5070 &   312.654054 &     44.34718 &  51 & 60.3 & 0.052 & -0.05 &  1.30 & 5 &  1.09 &  0.17 &  0.89 &  0.20 &  0.63 &  0.12 \\ 
2MASS$\_$J20504280$+$4421554 & IC5070 &   312.678283 &     44.36551 &  20 & 53.0 & 0.058 & -0.12 &  2.38 & 6 &  0.90 &  0.24 &  0.52 &  0.13 &  0.36 &  0.09 \\ 
2MASS$\_$J20505418$+$4438083 & IC5070 &   312.725863 &     44.63563 &  72 & 55.9 & 0.062 &  0.15 &  1.68 & 5 &  0.84 &  0.18 &  0.53 &  0.12 &  0.37 &  0.09 \\ 
2MASS$\_$J20505429$+$4417526 & IC5070 &   312.726258 &     44.29794 &  56 & 49.2 & 0.048 &  0.12 &  1.92 & 5 &  0.87 &  0.19 &  0.54 &  0.11 &  0.29 &  0.06 \\ 
2MASS$\_$J20505747$+$4424456 & IC5070 &   312.739442 &     44.41274 &  32 & 46.2 & 0.057 & -0.19 &  2.00 & 6 &  0.85 &  0.21 &  0.75 &  0.17 &  0.36 &  0.08 \\ 
2MASS$\_$J20510146$+$4415344 & IC5070 &   312.756042 &     44.25957 &  67 & 53.3 & 0.048 & -0.13 &  1.32 & 6 &  0.71 &  0.14 &  0.37 &  0.09 &  0.37 &  0.08 \\ 
2MASS$\_$J20511606$+$4415000 & IC5070 &   312.816954 &     44.25000 &  18 & 52.7 & 0.102 & -0.03 &  1.49 & 6 &  0.71 &  0.17 &  0.46 &  0.13 &  0.87 &  0.18 \\ 
2MASS$\_$J20534261$+$4353536 & IC5070 &   313.427521 &     43.89823 &  20 & 33.8 & 0.285 & -0.20 &  3.13 & 4 &  1.15 &  0.31 &  1.04 &  0.25 &  1.11 &  0.30 \\ 
LkHa$\_$170 & IC5070 &   313.053225 &     44.32392 &  87 & 78.5 & 0.036 &  0.02 &  1.14 & 2 &  0.63 &  0.13 &  0.53 &  0.12 &  0.51 &  0.11 \\ 
Variable$\_$R$\_$312.743500$\_$44.548256 & IC5070 &   312.743500 &     44.54826 &  36 & 42.5 & 0.042 &  0.25 &  1.31 & 5 &  0.66 &  0.14 &  1.08 &  0.26 &  0.22 &  0.05 \\ 
Variable$\_$I$\_$312.708221$\_$44.043568 & IC5070 &   312.708221 &     44.04357 &  54 & 47.5 & 0.077 & -0.07 &  1.66 & 6 &  0.88 &  0.19 &  0.43 &  0.11 &  0.36 &  0.10 \\ 
H08$\_$21505112$+$4748130 & IC5146 &   327.713000 &     47.80361 &  22 & 64.3 & 0.093 &  0.65 & 13.02 & 1 &  3.97 &  1.38 &  2.98 &  0.97 &  2.16 &  0.71 \\ 
H08$\_$21523075$+$4714064 & IC5146 &   328.128125 &     47.23511 &  27 & 57.7 & 0.077 &  0.24 &  2.43 & 5 &  1.33 &  0.26 &  0.99 &  0.20 &  0.87 &  0.17 \\ 
H08$\_$21523264$+$4713460 & IC5146 &   328.136000 &     47.22944 &  28 & 51.1 & 0.089 & -0.18 &  2.01 & 6 &  1.05 &  0.22 &  0.63 &  0.13 &  0.66 &  0.15 \\ 
H08$\_$21523277$+$4714096 & IC5146 &   328.136542 &     47.23600 &  27 & 50.4 & 0.062 &  0.11 &  3.14 & 5 &  1.03 &  0.29 &  0.64 &  0.14 &  0.40 &  0.09 \\ 
H08$\_$21523456$+$4714407 & IC5146 &   328.144000 &     47.24464 &  21 & 47.0 & 0.038 &  1.09 &  2.03 & 1 &  0.77 &  0.20 &  0.45 &  0.10 &  0.33 &  0.06 \\ 
H08$\_$21523658$+$4714368 & IC5146 &   328.152417 &     47.24356 &  27 & 45.3 & 0.036 &  0.53 &  1.80 & 3 &  0.97 &  0.21 &  0.41 &  0.08 &  0.20 &  0.05 \\ 
H08$\_$21524122$+$4712521 & IC5146 &   328.171750 &     47.21447 &  23 & 57.2 & 0.049 &  0.30 &  1.46 & 5 &  0.47 &  0.14 &  0.38 &  0.10 &  0.38 &  0.09 \\ 
H08$\_$21524273$+$4710131 & IC5146 &   328.178042 &     47.17031 &  24 & 84.3 & 0.041 &  0.39 &  2.44 & 2 &  0.84 &  0.23 &  0.81 &  0.22 &  0.76 &  0.21 \\ 
H08$\_$21530397$+$4723307 & IC5146 &   328.266542 &     47.39186 &  26 & 69.8 & 0.041 &  0.47 &  1.01 & 3 &  0.52 &  0.12 &  0.36 &  0.09 &  0.38 &  0.08 \\ 
H08$\_$21532035$+$4712579 & IC5146 &   328.334792 &     47.21608 &  17 & 46.9 & 0.052 &  0.64 &  2.16 & 3 &  0.84 &  0.22 &  0.93 &  0.30 &  0.31 &  0.07 \\ 
H08$\_$21532305$+$4714087 & IC5146 &   328.346042 &     47.23575 &  19 & 49.2 & 0.067 &  0.48 &  3.43 & 3 &  1.43 &  0.38 &  1.27 &  0.34 &  0.48 &  0.11 \\ 
H08$\_$21532581$+$4715514 & IC5146 &   328.357542 &     47.26428 &  20 & 60.4 & 0.043 & -0.08 &  1.48 & 5 &  0.61 &  0.16 &  0.57 &  0.16 &  0.34 &  0.09 \\ 
H08$\_$21532961$+$4713542 & IC5146 &   328.373375 &     47.23172 &  28 & 61.4 & 0.036 &  1.19 &  1.04 & 1 &  1.04 &  0.19 &  1.08 &  0.18 &  0.74 &  0.13 \\ 
H08$\_$21533050$+$4714440 & IC5146 &   328.377083 &     47.24556 &  21 & 69.5 & 0.059 &  0.20 &  2.28 & 2 &  0.77 &  0.22 &  0.77 &  0.23 &  0.58 &  0.17 \\ 
H08$\_$21533820$+$4714590 & IC5146 &   328.409167 &     47.24972 &  25 & 51.8 & 0.065 & -0.58 &  2.27 & 6 &  0.99 &  0.24 &  1.48 &  0.35 &  0.42 &  0.10 \\ 
H08$\_$21534187$+$4717503 & IC5146 &   328.424458 &     47.29731 &  24 & 47.2 & 0.051 &  1.07 &  2.01 & 1 &  1.07 &  0.24 &  0.45 &  0.11 &  0.21 &  0.06 \\ 
H08$\_$21534215$+$4715535 & IC5146 &   328.425625 &     47.26486 &  26 & 60.4 & 0.044 &  0.44 &  1.64 & 3 &  0.63 &  0.16 &  0.42 &  0.12 &  0.40 &  0.10 \\ 
H08$\_$21534250$+$4718250 & IC5146 &   328.427083 &     47.30694 &  24 & 52.5 & 0.043 &  0.27 &  1.14 & 5 &  0.48 &  0.12 &  0.79 &  0.17 &  0.39 &  0.08 \\ 
H08$\_$21534653$+$4714357 & IC5146 &   328.443875 &     47.24325 &  26 & 43.1 & 0.099 &  0.30 &  1.00 & 5 &  0.72 &  0.14 &  0.65 &  0.15 &  0.43 &  0.12 \\ 
H08$\_$21535748$+$4659442 & IC5146 &   328.489500 &     46.99561 &  24 & 78.9 & 0.057 & -0.08 &  5.68 & 6 &  1.94 &  0.58 &  2.10 &  0.55 &  1.75 &  0.49 \\ 
H08$\_$21540032$+$4725221 & IC5146 &   328.501333 &     47.42281 &  25 & 61.5 & 0.055 &  0.01 &  3.65 & 5 &  1.61 &  0.38 &  1.10 &  0.27 &  0.69 &  0.19 \\ 
H08$\_$21540878$+$4713575 & IC5146 &   328.536583 &     47.23264 &  16 & 47.6 & 0.110 &  0.30 &  1.18 & 5 &  0.48 &  0.13 &  0.61 &  0.15 &  0.48 &  0.14 \\ 
H08$\_$21553579$+$4704446 & IC5146 &   328.899125 &     47.07906 &  19 & 51.3 & 0.072 & -0.22 &  1.12 & 6 &  0.45 &  0.12 &  0.25 &  0.08 &  0.42 &  0.11 \\ 
H08$\_$21521962$+$4713515 & IC5146 &   328.081750 &     47.23097 &  30 & 82.8 & 0.033 &  0.16 &  1.12 & 2 &  0.37 &  0.11 &  0.35 &  0.11 &  0.36 &  0.11 \\ 
H08$\_$21522246$+$4713077 & IC5146 &   328.093583 &     47.21881 &  25 & 55.0 & 0.150 &  0.49 &  1.93 & 3 &  0.80 &  0.21 &  0.60 &  0.15 &  0.67 &  0.19 \\ 
H08$\_$21522282$+$4710550 & IC5146 &   328.095083 &     47.18194 &  19 & 41.5 & 0.063 &  0.38 &  1.25 & 5 &  0.72 &  0.16 &  0.29 &  0.07 &  0.29 &  0.08 \\ 
H08$\_$21523075$+$4714064 & IC5146 &   328.128125 &     47.23511 &  27 & 57.7 & 0.077 &  0.24 &  2.43 & 5 &  1.33 &  0.26 &  0.99 &  0.20 &  0.87 &  0.17 \\ 
H08$\_$21523168$+$4713451 & IC5146 &   328.132000 &     47.22919 &  25 & 51.7 & 0.090 &  0.09 &  1.60 & 5 &  0.75 &  0.18 &  0.43 &  0.14 &  0.54 &  0.13 \\ 
H08$\_$21523264$+$4713460 & IC5146 &   328.136000 &     47.22944 &  28 & 51.1 & 0.089 & -0.18 &  2.01 & 6 &  1.05 &  0.22 &  0.63 &  0.13 &  0.66 &  0.15 \\ 
H08$\_$21523277$+$4714096 & IC5146 &   328.136542 &     47.23600 &  27 & 50.4 & 0.062 &  0.11 &  3.14 & 5 &  1.03 &  0.29 &  0.64 &  0.14 &  0.40 &  0.09 \\ 
H08$\_$21523278$+$4711386 & IC5146 &   328.136583 &     47.19406 &  27 & 86.4 & 0.076 &  0.78 &  1.03 & 1 &  0.42 &  0.11 &  0.49 &  0.17 &  0.48 &  0.14 \\ 
H08$\_$21523456$+$4714407 & IC5146 &   328.144000 &     47.24464 &  21 & 47.0 & 0.038 &  1.09 &  2.03 & 1 &  0.77 &  0.20 &  0.45 &  0.10 &  0.33 &  0.06 \\ 
H08$\_$21523512$+$4710097 & IC5146 &   328.146333 &     47.16936 &  19 & 46.3 & 0.138 & -0.28 &  2.67 & 6 &  1.14 &  0.28 &  0.94 &  0.31 &  0.66 &  0.17 \\ 
H08$\_$21523545$+$4711286 & IC5146 &   328.147708 &     47.19128 &  16 & 47.8 & 0.052 & -0.05 &  1.07 & 6 &  0.45 &  0.12 &  0.17 &  0.05 &  0.27 &  0.07 \\ 
H08$\_$21523658$+$4714368 & IC5146 &   328.152417 &     47.24356 &  27 & 45.3 & 0.036 &  0.53 &  1.80 & 3 &  0.97 &  0.21 &  0.41 &  0.08 &  0.20 &  0.05 \\ 
H08$\_$21523731$+$4712344 & IC5146 &   328.155458 &     47.20956 &  20 & 40.2 & 0.068 &  0.82 &  1.52 & 3 &  0.44 &  0.14 &  0.41 &  0.09 &  0.33 &  0.08 \\ 
H08$\_$21524122$+$4712521 & IC5146 &   328.171750 &     47.21447 &  23 & 57.2 & 0.049 &  0.30 &  1.46 & 5 &  0.47 &  0.14 &  0.38 &  0.10 &  0.38 &  0.09 \\ 
H08$\_$21524273$+$4710131 & IC5146 &   328.178042 &     47.17031 &  24 & 84.3 & 0.041 &  0.39 &  2.44 & 2 &  0.84 &  0.23 &  0.81 &  0.22 &  0.76 &  0.21 \\ 
H08$\_$21531683$+$4715299 & IC5146 &   328.320125 &     47.25831 &  22 & 47.3 & 0.021 & -0.26 &  1.01 & 6 &  0.41 &  0.12 &  0.35 &  0.09 &  0.12 &  0.03 \\ 
H08$\_$21531963$+$4716029 & IC5146 &   328.331792 &     47.26747 &  19 & 41.8 & 0.058 & -0.04 &  3.02 & 6 &  0.94 &  0.28 &  1.09 &  0.23 &  0.25 &  0.07 \\ 
H08$\_$21531996$+$4715399 & IC5146 &   328.333167 &     47.26108 &  20 & 41.7 & 0.065 &  0.34 &  3.00 & 3 &  1.05 &  0.30 &  1.40 &  0.30 &  0.28 &  0.07 \\ 
H08$\_$21532035$+$4712579 & IC5146 &   328.334792 &     47.21608 &  17 & 46.9 & 0.052 &  0.64 &  2.16 & 3 &  0.84 &  0.22 &  0.93 &  0.30 &  0.31 &  0.07 \\ 
H08$\_$21532120$+$4714025 & IC5146 &   328.338333 &     47.23403 &  26 & 47.3 & 0.031 &  0.65 &  4.23 & 3 &  1.70 &  0.47 &  1.27 &  0.31 &  0.23 &  0.06 \\ 
H08$\_$21532135$+$4716018 & IC5146 &   328.338958 &     47.26717 &  24 & 45.8 & 0.039 &  0.36 &  3.64 & 3 &  1.41 &  0.37 &  1.46 &  0.47 &  0.19 &  0.05 \\ 
H08$\_$21532159$+$4714137 & IC5146 &   328.339958 &     47.23714 &  17 & 50.6 & 0.075 &  0.48 &  3.81 & 3 &  1.43 &  0.37 &  0.59 &  0.16 &  0.41 &  0.11 \\ 
H08$\_$21532175$+$4713329 & IC5146 &   328.340625 &     47.22581 &  19 & 44.3 & 0.095 & -0.44 &  4.01 & 6 &  1.22 &  0.38 &  1.47 &  0.39 &  0.49 &  0.11 \\ 
H08$\_$21532250$+$4714175 & IC5146 &   328.343750 &     47.23819 &  27 & 55.5 & 0.066 &  0.17 &  2.06 & 5 &  0.93 &  0.21 &  1.10 &  0.23 &  0.40 &  0.11 \\ 
H08$\_$21532305$+$4714087 & IC5146 &   328.346042 &     47.23575 &  19 & 49.2 & 0.067 &  0.48 &  3.43 & 3 &  1.43 &  0.38 &  1.27 &  0.34 &  0.48 &  0.11 \\ 
H08$\_$21532368$+$4719052 & IC5146 &   328.348667 &     47.31811 &  20 & 39.2 & 0.055 & -0.27 &  1.50 & 6 &  0.67 &  0.17 &  0.89 &  0.19 &  0.25 &  0.06 \\ 
H08$\_$21532525$+$4714576 & IC5146 &   328.355208 &     47.24933 &  18 & 44.4 & 0.023 & -0.24 &  1.32 & 6 &  0.53 &  0.14 &  0.28 &  0.08 &  0.12 &  0.03 \\ 
H08$\_$21532581$+$4715514 & IC5146 &   328.357542 &     47.26428 &  20 & 60.4 & 0.043 & -0.08 &  1.48 & 5 &  0.61 &  0.16 &  0.57 &  0.16 &  0.34 &  0.09 \\ 
H08$\_$21532961$+$4713542 & IC5146 &   328.373375 &     47.23172 &  28 & 61.4 & 0.036 &  1.19 &  1.04 & 1 &  1.04 &  0.19 &  1.08 &  0.18 &  0.74 &  0.13 \\ 
H08$\_$21533050$+$4714440 & IC5146 &   328.377083 &     47.24556 &  21 & 69.5 & 0.059 &  0.20 &  2.28 & 2 &  0.77 &  0.22 &  0.77 &  0.23 &  0.58 &  0.17 \\ 
H08$\_$21533820$+$4714590 & IC5146 &   328.409167 &     47.24972 &  25 & 51.8 & 0.065 & -0.58 &  2.27 & 6 &  0.99 &  0.24 &  1.48 &  0.35 &  0.42 &  0.10 \\ 
H08$\_$21534187$+$4717503 & IC5146 &   328.424458 &     47.29731 &  24 & 47.2 & 0.051 &  1.07 &  2.01 & 1 &  1.07 &  0.24 &  0.45 &  0.11 &  0.21 &  0.06 \\ 
H08$\_$21534215$+$4715535 & IC5146 &   328.425625 &     47.26486 &  26 & 60.4 & 0.044 &  0.44 &  1.64 & 3 &  0.63 &  0.16 &  0.42 &  0.12 &  0.40 &  0.10 \\ 
H08$\_$21534250$+$4718250 & IC5146 &   328.427083 &     47.30694 &  24 & 52.5 & 0.043 &  0.27 &  1.14 & 5 &  0.48 &  0.12 &  0.79 &  0.17 &  0.39 &  0.08 \\ 
H08$\_$21534653$+$4714357 & IC5146 &   328.443875 &     47.24325 &  26 & 43.1 & 0.099 &  0.30 &  1.00 & 5 &  0.72 &  0.14 &  0.65 &  0.15 &  0.43 &  0.12 \\ 
Variable$\_$V$\_$328.709503$\_$47.687569 & IC5146 &   328.709500 &     47.68756 &  30 & 57.5 & 0.023 &  1.15 &  3.03 & 1 &  0.97 &  0.29 &  0.64 &  0.19 &  0.45 &  0.11 \\ 
Variable$\_$V$\_$327.827057$\_$47.577053 & IC5146 &   327.827042 &     47.57703 &  24 & 57.6 & 0.094 & -0.18 &  1.87 & 6 &  0.71 &  0.18 &  0.52 &  0.14 &  0.67 &  0.16 \\ 
Variable$\_$V$\_$328.520294$\_$47.114960 & IC5146 &   328.520292 &     47.11494 &  24 & 53.5 & 0.120 & -0.22 &  2.60 & 6 &  0.97 &  0.27 &  0.81 &  0.22 &  0.72 &  0.19 \\ 
Variable$\_$V$\_$328.435669$\_$47.595562 & IC5146 &   328.435667 &     47.59556 &  24 & 34.2 & 0.273 & -0.28 &  2.03 & 4 &  0.73 &  0.20 &  0.94 &  0.24 &  0.86 &  0.25 \\ 
Variable$\_$V$\_$327.769348$\_$47.164249 & IC5146 &   327.769333 &     47.16422 &  22 & 42.0 & 0.197 & -0.04 &  2.24 & 6 &  0.95 &  0.23 &  0.79 &  0.22 &  0.79 &  0.22 \\ 
Variable$\_$V$\_$328.568512$\_$46.892048 & IC5146 &   328.568500 &     46.89203 &  20 & 58.6 & 0.127 & -0.27 &  2.19 & 6 &  1.08 &  0.26 &  0.69 &  0.22 &  0.88 &  0.21 \\ 
Variable$\_$V$\_$328.074066$\_$47.578243 & IC5146 &   328.074042 &     47.57822 &  22 & 63.1 & 0.136 &  0.03 &  3.10 & 5 &  0.94 &  0.28 &  0.80 &  0.20 &  0.80 &  0.23 \\ 
Variable$\_$R$\_$328.864716$\_$47.158390 & IC5146 &   328.864708 &     47.15839 &  24 & 73.2 & 0.054 &  1.03 &  1.47 & 1 &  0.90 &  0.20 &  0.85 &  0.21 &  0.66 &  0.16 \\ 
Variable$\_$I$\_$328.783020$\_$47.446239 & IC5146 &   328.783000 &     47.44622 &  19 & 42.1 & 0.236 &  0.30 &  2.63 & 3 &  0.94 &  0.26 &  0.62 &  0.15 &  1.11 &  0.28 \\ 
2MASS$\_$J06411725$+$0954323 & NGC2264 &   100.321875 &      9.90897 &  37 & 60.7 & 0.030 &  0.50 &  1.95 & 3 &  0.82 &  0.19 &  0.53 &  0.13 &  0.39 &  0.10 \\ 
2MASS$\_$J06410934$+$0956081 & NGC2264 &   100.288917 &      9.93558 &  18 & 53.4 & 0.058 &  0.35 &  2.33 & 3 &  0.97 &  0.24 &  0.34 &  0.11 &  0.34 &  0.09 \\ 
2MASS$\_$J06410896$+$0933460 & NGC2264 &   100.287333 &      9.56278 &  21 & 42.5 & 0.022 & -0.16 &  1.03 & 6 &  0.48 &  0.12 &  0.26 &  0.06 &  0.13 &  0.03 \\ 
2MASS$\_$J06412100$+$0933361 & NGC2264 &   100.337500 &      9.56003 &  36 & 66.9 & 0.026 &  0.01 &  1.10 & 5 &  0.60 &  0.13 &  0.46 &  0.11 &  0.37 &  0.09 \\ 
2MASS$\_$J06405783$+$0941201 & NGC2264 &   100.240958 &      9.68892 &  32 & 71.2 & 0.044 &  0.42 &  1.98 & 3 &  0.89 &  0.21 &  0.70 &  0.18 &  0.68 &  0.16 \\ 
2MASS$\_$J06404927$+$0923503 & NGC2264 &   100.205292 &      9.39731 &  33 & 65.9 & 0.038 &  0.49 &  1.60 & 3 &  0.56 &  0.17 &  0.53 &  0.14 &  0.36 &  0.10 \\ 
2MASS$\_$J06414287$+$0925084 & NGC2264 &   100.428625 &      9.41900 &  33 & 50.6 & 0.075 & -0.28 &  1.83 & 6 &  0.75 &  0.18 &  0.48 &  0.11 &  0.40 &  0.10 \\ 
2MASS$\_$J06411185$+$0926314 & NGC2264 &   100.299375 &      9.44206 &  36 & 66.9 & 0.119 & -0.68 &  3.95 & 4 &  1.99 &  0.42 &  1.60 &  0.41 &  1.20 &  0.30 \\ 
2MASS$\_$J06410050$+$0945031 & NGC2264 &   100.252083 &      9.75086 &  34 & 75.3 & 0.033 &  0.71 &  2.20 & 1 &  0.88 &  0.23 &  0.80 &  0.19 &  0.64 &  0.17 \\ 
2MASS$\_$J06414422$+$0925024 & NGC2264 &   100.434250 &      9.41733 &  31 & 45.8 & 0.043 &  0.33 &  1.17 & 5 &  0.67 &  0.14 &  0.40 &  0.08 &  0.30 &  0.06 \\ 
2MASS$\_$J06411837$+$0939411 & NGC2264 &   100.326542 &      9.66142 &  31 & 47.6 & 0.067 & -0.72 &  1.28 & 4 &  0.60 &  0.15 &  0.41 &  0.10 &  0.40 &  0.09 \\ 
2MASS$\_$J06412119$+$0932146 & NGC2264 &   100.338292 &      9.53739 &  20 & 44.0 & 0.050 &  0.01 &  1.48 & 6 &  0.65 &  0.16 &  0.18 &  0.05 &  0.34 &  0.07 \\ 
2MASS$\_$J06404100$+$0927543 & NGC2264 &   100.170833 &      9.46508 &  31 & 23.4 & 0.237 & -0.08 &  1.23 & 4 &  0.65 &  0.14 &  0.46 &  0.10 &  0.70 &  0.18 \\ 
2MASS$\_$J06405867$+$0936132 & NGC2264 &   100.244458 &      9.60367 &  24 & 47.6 & 0.032 &  0.77 &  1.42 & 3 &  0.66 &  0.15 &  0.35 &  0.08 &  0.15 &  0.04 \\ 
2MASS$\_$J06405059$+$0954573 & NGC2264 &   100.210792 &      9.91592 &  35 & 74.9 & 0.029 &  0.90 &  1.85 & 1 &  1.05 &  0.23 &  0.79 &  0.20 &  0.67 &  0.16 \\ 
2MASS$\_$J06404516$+$0928444 & NGC2264 &   100.188167 &      9.47900 &  38 & 73.6 & 0.016 &  1.00 &  2.16 & 1 &  0.87 &  0.22 &  0.76 &  0.19 &  0.63 &  0.16 \\ 
2MASS$\_$J06405882$+$0939187 & NGC2264 &   100.245083 &      9.65519 &  28 & 48.9 & 0.037 &  0.25 &  1.03 & 5 &  0.65 &  0.13 &  0.35 &  0.09 &  0.33 &  0.06 \\ 
2MASS$\_$J06412700$+$0930131 & NGC2264 &   100.362500 &      9.50364 &  26 & 43.5 & 0.059 &  0.47 &  1.01 & 3 &  0.34 &  0.11 &  0.41 &  0.11 &  0.26 &  0.07 \\ 
2MASS$\_$J06405426$+$0949203 & NGC2264 &   100.226083 &      9.82231 &  32 & 54.0 & 0.029 &  0.13 &  1.14 & 5 &  0.59 &  0.13 &  0.39 &  0.08 &  0.26 &  0.06 \\ 
2MASS$\_$J06410908$+$0930090 & NGC2264 &   100.287833 &      9.50250 &  35 & 60.9 & 0.098 &  0.36 &  2.57 & 3 &  0.98 &  0.27 &  0.74 &  0.22 &  0.73 &  0.19 \\ 
2MASS$\_$J06405292$+$0944544 & NGC2264 &   100.220500 &      9.74844 &  35 & 74.2 & 0.028 &  0.57 &  1.12 & 3 &  0.52 &  0.12 &  0.49 &  0.12 &  0.41 &  0.10 \\ 
2MASS$\_$J06410497$+$0950460 & NGC2264 &   100.270708 &      9.84611 &  36 & 74.0 & 0.018 &  0.71 &  3.53 & 1 &  1.42 &  0.37 &  1.22 &  0.33 &  0.99 &  0.26 \\ 
2MASS$\_$J06405968$+$0928438 & NGC2264 &   100.248667 &      9.47883 &  33 & 55.5 & 0.036 &  0.07 &  1.69 & 5 &  0.62 &  0.17 &  0.50 &  0.11 &  0.34 &  0.08 \\ 
2MASS$\_$J06404711$+$0932401 & NGC2264 &   100.196292 &      9.54447 &  35 & 56.5 & 0.043 & -0.33 &  1.92 & 6 &  0.87 &  0.19 &  0.62 &  0.13 &  0.44 &  0.09 \\ 
2MASS$\_$J06411485$+$0925550 & NGC2264 &   100.311875 &      9.43194 &  23 & 60.4 & 0.097 &  0.87 &  3.25 & 3 &  1.90 &  0.39 &  3.10 &  0.71 &  1.24 &  0.26 \\ 
2MASS$\_$J06411521$+$0937576 & NGC2264 &   100.313375 &      9.63267 &  24 & 48.5 & 0.052 & -0.31 &  1.55 & 6 &  1.06 &  0.19 &  0.55 &  0.11 &  0.38 &  0.08 \\ 
2MASS$\_$J06411668$+$0929522 & NGC2264 &   100.319500 &      9.49783 &  37 & 69.3 & 0.031 &  0.61 &  2.64 & 3 &  1.74 &  0.32 &  1.55 &  0.28 &  1.23 &  0.22 \\ 
2MASS$\_$J06410111$+$0934522 & NGC2264 &   100.254625 &      9.58117 &  30 & 49.9 & 0.076 & -0.06 &  1.40 & 6 &  0.69 &  0.15 &  0.57 &  0.13 &  0.41 &  0.10 \\ 
2MASS$\_$J06404114$+$0933578 & NGC2264 &   100.171417 &      9.56606 &  32 & 64.4 & 0.050 & -0.00 &  2.66 & 5 &  1.10 &  0.26 &  1.02 &  0.21 &  0.76 &  0.16 \\ 
2MASS$\_$J06405616$+$0936309 & NGC2264 &   100.234000 &      9.60858 &  23 & 74.4 & 0.080 &  0.74 & 11.12 & 1 &  3.79 &  1.18 &  3.38 &  1.03 &  3.25 &  0.94 \\ 
2MASS$\_$J06410429$+$0924521 & NGC2264 &   100.267875 &      9.41447 &  37 & 62.5 & 0.034 & -0.32 &  1.23 & 6 &  0.58 &  0.14 &  0.61 &  0.12 &  0.35 &  0.08 \\ 
2MASS$\_$J06405639$+$0935533 & NGC2264 &   100.234958 &      9.59814 &  31 & 57.8 & 0.037 &  0.20 &  1.78 & 5 &  0.91 &  0.19 &  0.40 &  0.11 &  0.30 &  0.08 \\ 
2MASS$\_$J06405932$+$0946165 & NGC2264 &   100.247167 &      9.77125 &  34 & 55.5 & 0.066 &  0.27 &  2.02 & 5 &  1.00 &  0.22 &  0.63 &  0.15 &  0.60 &  0.14 \\ 
2MASS$\_$J06411475$+$0934134 & NGC2264 &   100.311458 &      9.57039 &  23 & 78.8 & 0.089 &  0.28 &  2.77 & 2 &  1.18 &  0.30 &  0.98 &  0.26 &  0.90 &  0.24 \\ 
2MASS$\_$J06404884$+$0943256 & NGC2264 &   100.203500 &      9.72378 &  31 & 67.9 & 0.078 &  0.19 &  2.62 & 2 &  1.06 &  0.28 &  0.85 &  0.23 &  0.94 &  0.21 \\ 
2MASS$\_$J06404921$+$0957387 & NGC2264 &   100.205042 &      9.96075 &  22 & 49.7 & 0.070 &  0.55 &  1.54 & 3 &  0.87 &  0.19 &  0.69 &  0.13 &  0.39 &  0.09 \\ 
2MASS$\_$J06405949$+$0929517 & NGC2264 &   100.247875 &      9.49769 &  31 & 52.3 & 0.034 &  0.36 &  1.14 & 5 &  0.54 &  0.13 &  0.29 &  0.06 &  0.22 &  0.05 \\ 
2MASS$\_$J06410051$+$0929159 & NGC2264 &   100.252125 &      9.48775 &  37 & 74.9 & 0.034 &  0.28 &  5.00 & 2 &  2.02 &  0.51 &  1.67 &  0.43 &  1.43 &  0.37 \\ 
2MASS$\_$J06414780$+$0934096 & NGC2264 &   100.449167 &      9.56933 &  35 & 73.2 & 0.023 &  0.34 &  1.75 & 2 &  1.04 &  0.20 &  0.87 &  0.17 &  0.76 &  0.14 \\ 
2MASS$\_$J06413111$+$0926582 & NGC2264 &   100.379625 &      9.44950 &  36 & 71.7 & 0.025 &  1.00 &  3.24 & 1 &  1.84 &  0.38 &  1.61 &  0.33 &  1.29 &  0.27 \\ 
2MASS$\_$J06411511$+$0926443 & NGC2264 &   100.312958 &      9.44564 &  32 & 76.5 & 0.045 & -0.20 &  2.05 & 6 &  0.89 &  0.21 &  0.75 &  0.17 &  0.72 &  0.17 \\ 
2MASS$\_$J06404837$+$0948385 & NGC2264 &   100.201542 &      9.81069 &  25 & 43.2 & 0.082 & -0.18 &  2.14 & 6 &  1.18 &  0.24 &  0.76 &  0.15 &  0.60 &  0.11 \\ 
2MASS$\_$J06405884$+$0930573 & NGC2264 &   100.245167 &      9.51592 &  32 & 76.2 & 0.021 &  0.04 &  2.48 & 2 &  0.98 &  0.25 &  0.88 &  0.22 &  0.74 &  0.19 \\ 
2MASS$\_$J06404321$+$0947072 & NGC2264 &   100.180042 &      9.78533 &  33 & 47.3 & 0.113 & -0.79 &  4.68 & 4 &  2.09 &  0.53 &  1.39 &  0.31 &  0.68 &  0.15 \\ 
2MASS$\_$J06411329$+$0931503 & NGC2264 &   100.305375 &      9.53064 &  18 & 45.7 & 0.044 & -1.26 &  1.48 & 4 &  0.71 &  0.18 &  0.56 &  0.15 &  0.27 &  0.06 \\ 
2MASS$\_$J06405255$+$0952059 & NGC2264 &   100.218958 &      9.86831 &  29 & 49.9 & 0.065 &  0.02 &  2.83 & 6 &  1.51 &  0.32 &  0.57 &  0.13 &  0.52 &  0.10 \\ 
2MASS$\_$J06404989$+$0936494 & NGC2264 &   100.207875 &      9.61372 &  35 & 63.6 & 0.038 &  0.06 &  1.09 & 5 &  0.61 &  0.12 &  0.36 &  0.09 &  0.26 &  0.07 \\ 
2MASS$\_$J06401515$+$1001578 & NGC2264 &   100.063125 &     10.03272 &  17 & 75.7 & 0.105 &  0.64 &  5.94 & 1 &  1.94 &  0.61 &  1.54 &  0.50 &  1.54 &  0.48 \\ 
2MASS$\_$J06404131$+$0951023 & NGC2264 &   100.172125 &      9.85064 &  37 & 57.4 & 0.070 & -0.16 &  2.02 & 6 &  0.93 &  0.22 &  0.60 &  0.13 &  0.59 &  0.13 \\ 
2MASS$\_$J06403911$+$0950586 & NGC2264 &   100.162958 &      9.84961 &  37 & 52.7 & 0.065 & -0.43 &  2.19 & 6 &  0.95 &  0.23 &  0.51 &  0.14 &  0.45 &  0.11 \\ 
2MASS$\_$J06403086$+$0934405 & NGC2264 &   100.128583 &      9.57792 &  37 & 73.3 & 0.047 &  0.07 &  4.45 & 2 &  2.03 &  0.50 &  1.66 &  0.42 &  1.43 &  0.36 \\ 
2MASS$\_$J06402262$+$0949462 & NGC2264 &   100.094250 &      9.82950 &  22 & 46.5 & 0.067 &  0.45 &  1.83 & 3 &  1.28 &  0.24 &  0.82 &  0.16 &  0.72 &  0.13 \\ 
2MASS$\_$J06400266$+$0935242 & NGC2264 &   100.011083 &      9.59006 &  19 & 44.9 & 0.026 &  0.61 &  1.51 & 3 &  0.51 &  0.15 &  0.30 &  0.08 &  0.14 &  0.03 \\ 
2MASS$\_$J06404113$+$0952565 & NGC2264 &   100.171375 &      9.88236 &  32 & 61.0 & 0.030 & -0.55 &  1.68 & 6 &  0.91 &  0.17 &  0.46 &  0.10 &  0.38 &  0.08 \\ 
2MASS$\_$J06403652$+$0950456 & NGC2264 &   100.152167 &      9.84600 &  29 & 53.8 & 0.051 &  0.38 &  1.59 & 5 &  0.81 &  0.18 &  0.44 &  0.10 &  0.32 &  0.09 \\ 
2MASS$\_$J06402416$+$0934124 & NGC2264 &   100.100667 &      9.57011 &  29 & 58.8 & 0.112 &  0.50 &  3.50 & 3 &  1.81 &  0.40 &  1.40 &  0.29 &  1.10 &  0.24 \\ 
2MASS$\_$J06403819$+$0929524 & NGC2264 &   100.159125 &      9.49789 &  21 & 60.9 & 0.040 &  0.91 &  2.33 & 3 &  1.29 &  0.28 &  0.95 &  0.20 &  0.69 &  0.14 \\ 
2MASS$\_$J06403934$+$0934455 & NGC2264 &   100.163917 &      9.57931 &  29 & 60.2 & 0.089 &  0.18 &  2.90 & 5 &  1.30 &  0.32 &  0.90 &  0.22 &  0.84 &  0.19 \\ 
2MASS$\_$J06393339$+$0952017 & NGC2264 &    99.889125 &      9.86714 &  32 & 64.4 & 0.038 &  0.41 &  1.41 & 3 &  0.57 &  0.14 &  0.45 &  0.09 &  0.30 &  0.08 \\ 
2MASS$\_$J06393441$+$0954512 & NGC2264 &    99.893375 &      9.91422 &  32 & 50.5 & 0.034 & -0.24 &  1.51 & 6 &  0.80 &  0.16 &  0.37 &  0.10 &  0.17 &  0.05 \\ 
2MASS$\_$J06403446$+$0935182 & NGC2264 &   100.143583 &      9.58839 &  25 & 41.9 & 0.039 &  0.36 &  1.36 & 5 &  0.75 &  0.18 &  0.34 &  0.08 &  0.24 &  0.05 \\ 
2MASS$\_$J06402309$+$0927423 & NGC2264 &   100.096208 &      9.46175 &  32 & 70.3 & 0.075 &  0.24 &  5.67 & 2 &  2.57 &  0.60 &  2.08 &  0.50 &  1.77 &  0.42 \\ 
2MASS$\_$J06403059$+$0950147 & NGC2264 &   100.127458 &      9.83742 &  16 & 44.1 & 0.055 & -0.11 &  2.13 & 6 &  0.98 &  0.22 &  0.26 &  0.06 &  0.42 &  0.09 \\ 
2MASS$\_$J06403787$+$0934540 & NGC2264 &   100.157792 &      9.58167 &  31 & 29.5 & 0.363 & -0.11 &  2.48 & 4 &  1.55 &  0.28 &  1.19 &  0.41 &  0.96 &  0.30 \\ 
2MASS$\_$J06401370$+$0956305 & NGC2264 &   100.057083 &      9.94181 &  33 & 53.4 & 0.042 & -0.12 &  1.26 & 6 &  0.43 &  0.12 &  0.51 &  0.11 &  0.39 &  0.07 \\ 
2MASS$\_$J06404184$+$0951445 & NGC2264 &   100.174333 &      9.86236 &  35 & 72.3 & 0.043 & -0.25 &  4.86 & 6 &  1.72 &  0.49 &  1.44 &  0.41 &  1.15 &  0.34 \\ 
2MASS$\_$J06402881$+$0948240 & NGC2264 &   100.120042 &      9.80667 &  34 & 46.5 & 0.034 & -0.09 &  3.88 & 6 &  1.37 &  0.38 &  0.72 &  0.20 &  0.24 &  0.05 \\ 
2MASS$\_$J06403665$+$0952032 & NGC2264 &   100.152708 &      9.86756 &  33 & 64.8 & 0.043 & -0.50 &  1.96 & 6 &  0.74 &  0.19 &  0.64 &  0.14 &  0.48 &  0.12 \\ 
2MASS$\_$J06400600$+$0949426 & NGC2264 &   100.025000 &      9.82850 &  24 & 66.1 & 0.071 &  0.22 &  2.03 & 2 &  0.94 &  0.21 &  0.64 &  0.20 &  0.62 &  0.16 \\ 
2MASS$\_$J06401113$+$0938059 & NGC2264 &   100.046375 &      9.63497 &  29 & 68.9 & 0.046 &  0.08 &  3.97 & 2 &  1.52 &  0.42 &  1.38 &  0.36 &  1.05 &  0.27 \\ 
2MASS$\_$J06400552$+$0922260 & NGC2264 &   100.023000 &      9.37389 &  23 & 47.6 & 0.079 & -0.44 &  2.28 & 6 &  1.56 &  0.29 &  1.54 &  0.27 &  0.61 &  0.12 \\ 
2MASS$\_$J06395924$+$0927245 & NGC2264 &    99.996833 &      9.45681 &  30 & 67.9 & 0.062 &  0.56 &  1.24 & 3 &  0.62 &  0.14 &  0.60 &  0.12 &  0.95 &  0.15 \\ 
2MASS$\_$J06392550$+$0931394 & NGC2264 &    99.856250 &      9.52761 &  20 & 69.0 & 0.071 &  0.69 &  2.91 & 3 &  0.99 &  0.29 &  0.90 &  0.24 &  0.71 &  0.21 \\ 
Variable$\_$V$\_$100.273689$\_$9.905152 & NGC2264 &   100.273687 &      9.90515 &  34 & 47.9 & 0.032 &  0.05 &  2.30 & 5 &  0.85 &  0.22 &  0.32 &  0.09 &  0.16 &  0.04 \\ 
Variable$\_$R$\_$99.998466$\_$9.586287 & NGC2264 &    99.998463 &      9.58629 &  29 & 67.5 & 0.030 &  0.38 &  1.43 & 3 &  0.74 &  0.15 &  0.71 &  0.14 &  0.47 &  0.09 \\ 
Variable$\_$R$\_$100.204742$\_$9.626748 & NGC2264 &   100.204742 &      9.62675 &  28 & 56.7 & 0.056 &  0.82 &  2.00 & 3 &  0.96 &  0.23 &  0.61 &  0.15 &  0.62 &  0.13 \\ 
Variable$\_$R$\_$100.220932$\_$9.883164 & NGC2264 &   100.220929 &      9.88316 &  27 & 45.8 & 0.093 & -0.98 &  7.13 & 4 &  5.01 &  0.95 &  0.89 &  0.22 &  0.43 &  0.12 \\ 
Variable$\_$R$\_$100.217537$\_$9.875288 & NGC2264 &   100.217533 &      9.87529 &  24 & 49.9 & 0.074 & -0.70 &  5.32 & 4 &  1.97 &  0.57 &  0.94 &  0.25 &  0.65 &  0.14 \\ 
Variable$\_$I$\_$99.914108$\_$9.755966 & NGC2264 &    99.914104 &      9.75596 &  33 & 76.0 & 0.042 &  0.85 &  2.49 & 1 &  1.45 &  0.29 &  1.26 &  0.26 &  1.01 &  0.21 \\ 
B07$\_$0006 & NGC2244 &    97.830000 &      5.07306 &  21 & 40.8 & 0.056 &  0.74 &  1.25 & 3 &  0.63 &  0.15 &  0.57 &  0.14 &  0.33 &  0.07 \\ 
B07$\_$0055 & NGC2244 &    97.866250 &      4.83417 &  21 & 62.7 & 0.054 & -0.24 &  2.63 & 6 &  0.98 &  0.25 &  0.82 &  0.19 &  0.64 &  0.15 \\ 
B07$\_$0066 & NGC2244 &    97.870417 &      4.87028 &  18 & 67.8 & 0.036 &  0.68 &  1.40 & 3 &  0.54 &  0.14 &  0.34 &  0.09 &  0.25 &  0.08 \\ 
B07$\_$0094 & NGC2244 &    97.891250 &      4.77417 &  21 & 42.3 & 0.050 &  0.32 &  1.51 & 5 &  0.62 &  0.16 &  0.37 &  0.09 &  0.25 &  0.06 \\ 
B07$\_$0098 & NGC2244 &    97.893333 &      4.68333 &  19 & 40.3 & 0.040 &  0.62 &  1.21 & 3 &  0.47 &  0.14 &  0.17 &  0.06 &  0.20 &  0.05 \\ 
B07$\_$0116 & NGC2244 &    97.903750 &      4.85111 &  19 & 67.6 & 0.095 & -0.14 &  5.47 & 6 &  1.84 &  0.53 &  1.38 &  0.42 &  1.07 &  0.32 \\ 
B07$\_$0119 & NGC2244 &    97.906250 &      4.95111 &  18 & 47.6 & 0.078 &  0.12 &  2.03 & 5 &  0.68 &  0.20 &  0.46 &  0.12 &  0.37 &  0.10 \\ 
B07$\_$0147 & NGC2244 &    97.920833 &      4.91333 &  18 & 46.8 & 0.046 &  0.67 &  1.03 & 3 &  0.46 &  0.12 &  0.24 &  0.06 &  0.18 &  0.05 \\ 
B07$\_$0152 & NGC2244 &    97.922083 &      4.76722 &  22 & 35.8 & 0.085 &  0.52 &  1.05 & 3 &  0.50 &  0.12 &  0.44 &  0.11 &  0.38 &  0.10 \\ 
B07$\_$0180 & NGC2244 &    97.932917 &      5.04917 &  21 & 57.5 & 0.066 & -0.45 &  1.45 & 6 &  0.58 &  0.15 &  0.60 &  0.12 &  0.46 &  0.11 \\ 
B07$\_$0236 & NGC2244 &    97.952083 &      5.03472 &  23 & 59.3 & 0.095 &  0.03 &  1.35 & 5 &  0.81 &  0.16 &  0.75 &  0.18 &  0.51 &  0.15 \\ 
B07$\_$0247 & NGC2244 &    97.955417 &      4.95028 &  18 & 80.2 & 0.056 &  0.33 &  2.91 & 2 &  0.81 &  0.27 &  0.70 &  0.23 &  0.79 &  0.23 \\ 
B07$\_$0265 & NGC2244 &    97.960833 &      4.93139 &  22 & 51.5 & 0.056 &  0.42 &  1.96 & 3 &  0.83 &  0.20 &  0.27 &  0.07 &  0.44 &  0.10 \\ 
B07$\_$0269 & NGC2244 &    97.961667 &      4.90972 &  20 & 56.9 & 0.061 &  0.96 &  1.68 & 3 &  0.57 &  0.16 &  0.51 &  0.12 &  0.35 &  0.10 \\ 
B07$\_$0307 & NGC2244 &    97.971250 &      5.02472 &  19 & 37.1 & 0.381 &  0.45 &  5.69 & 4 &  2.31 &  0.65 &  1.98 &  0.48 &  1.34 &  0.43 \\ 
B07$\_$0369 & NGC2244 &    97.989167 &      4.89500 &  21 & 51.6 & 0.129 &  0.08 &  1.68 & 5 &  0.69 &  0.17 &  0.36 &  0.10 &  0.60 &  0.17 \\ 
B07$\_$0370 & NGC2244 &    97.989583 &      4.93333 &  22 & 49.4 & 0.074 & -0.22 &  3.62 & 6 &  1.42 &  0.36 &  0.78 &  0.20 &  0.42 &  0.11 \\ 
B07$\_$0373 & NGC2244 &    97.989583 &      4.94472 &  28 & 49.3 & 0.090 &  0.72 &  4.20 & 3 &  1.43 &  0.42 &  0.62 &  0.17 &  0.53 &  0.14 \\ 
B07$\_$0391 & NGC2244 &    97.995417 &      4.91806 &  21 & 47.9 & 0.054 &  0.36 &  1.49 & 5 &  0.60 &  0.15 &  0.34 &  0.08 &  0.23 &  0.07 \\ 
B07$\_$0397 & NGC2244 &    97.997083 &      5.02139 &  20 & 62.9 & 0.053 &  0.54 &  2.00 & 3 &  0.69 &  0.19 &  0.52 &  0.15 &  0.44 &  0.11 \\ 
B07$\_$0423 & NGC2244 &    98.004167 &      4.86556 &  25 & 52.7 & 0.060 &  0.38 &  1.77 & 5 &  0.73 &  0.20 &  0.42 &  0.11 &  0.43 &  0.10 \\ 
B07$\_$0454 & NGC2244 &    98.014167 &      4.87667 &  23 & 71.9 & 0.053 &  0.17 &  2.54 & 2 &  1.23 &  0.27 &  0.76 &  0.21 &  0.70 &  0.18 \\ 
B07$\_$0471 & NGC2244 &    98.019167 &      4.89028 &  21 & 49.1 & 0.089 &  0.43 &  1.22 & 3 &  0.71 &  0.16 &  0.63 &  0.15 &  0.58 &  0.13 \\ 
B07$\_$0473 & NGC2244 &    98.019583 &      4.79611 &  17 & 53.8 & 0.081 &  0.08 &  2.06 & 5 &  0.81 &  0.21 &  0.49 &  0.14 &  0.42 &  0.12 \\ 
B07$\_$0477 & NGC2244 &    98.021250 &      4.79417 &  21 & 43.7 & 0.032 & -0.11 &  1.41 & 6 &  0.46 &  0.14 &  0.41 &  0.10 &  0.20 &  0.04 \\ 
B07$\_$0494 & NGC2244 &    98.024583 &      4.95139 &  23 & 58.8 & 0.038 &  0.21 &  1.15 & 5 &  0.51 &  0.12 &  0.34 &  0.08 &  0.25 &  0.07 \\ 
B07$\_$0498 & NGC2244 &    98.025000 &      4.84194 &  24 & 61.7 & 0.041 & -0.24 &  1.84 & 6 &  0.61 &  0.16 &  0.36 &  0.11 &  0.43 &  0.10 \\ 
B07$\_$0507 & NGC2244 &    98.027083 &      4.79861 &  25 & 76.5 & 0.016 &  0.21 &  2.52 & 2 &  0.96 &  0.25 &  0.85 &  0.21 &  0.73 &  0.19 \\ 
B07$\_$0511 & NGC2244 &    98.027917 &      4.92528 &  20 & 54.5 & 0.051 &  0.11 &  1.47 & 5 &  0.76 &  0.16 &  0.28 &  0.07 &  0.32 &  0.07 \\ 
B07$\_$0530 & NGC2244 &    98.032500 &      4.88833 &  17 & 54.2 & 0.130 &  0.11 &  5.22 & 5 &  2.19 &  0.56 &  1.18 &  0.38 &  0.87 &  0.24 \\ 
B07$\_$0539 & NGC2244 &    98.035833 &      4.69000 &  22 & 49.3 & 0.085 & -1.10 &  1.03 & 4 &  0.49 &  0.13 &  0.37 &  0.10 &  0.59 &  0.14 \\ 
B07$\_$0546 & NGC2244 &    98.037917 &      4.83361 &  27 & 52.7 & 0.174 &  1.14 &  2.66 & 1 &  1.49 &  0.33 &  0.78 &  0.24 &  0.95 &  0.26 \\ 
B07$\_$0595 & NGC2244 &    98.057500 &      4.94278 &  23 & 43.9 & 0.040 &  1.09 &  2.55 & 1 &  1.10 &  0.26 &  0.65 &  0.13 &  0.37 &  0.07 \\ 
B07$\_$0596 & NGC2244 &    98.057917 &      4.82667 &  21 & 39.5 & 0.099 & -0.04 &  1.08 & 6 &  0.72 &  0.15 &  0.43 &  0.11 &  0.61 &  0.13 \\ 
B07$\_$0607 & NGC2244 &    98.061667 &      4.84000 &  21 & 33.2 & 0.137 & -0.79 &  1.18 & 4 &  0.49 &  0.14 &  0.37 &  0.10 &  0.54 &  0.14 \\ 
B07$\_$0642 & NGC2244 &    98.073333 &      4.88556 &  19 & 37.7 & 0.055 &  0.83 &  1.11 & 3 &  0.55 &  0.13 &  0.26 &  0.06 &  0.23 &  0.06 \\ 
B07$\_$0656 & NGC2244 &    98.079583 &      4.84278 &  26 & 53.9 & 0.085 &  0.98 &  3.23 & 3 &  1.77 &  0.41 &  0.78 &  0.18 &  0.67 &  0.14 \\ 
B07$\_$0659 & NGC2244 &    98.080417 &      4.95944 &  21 & 44.5 & 0.053 &  0.36 &  2.09 & 5 &  1.11 &  0.23 &  0.86 &  0.21 &  0.29 &  0.07 \\ 
B07$\_$0684 & NGC2244 &    98.087083 &      4.86111 &  29 & 66.6 & 0.129 & -0.75 &  1.99 & 4 &  0.93 &  0.21 &  1.01 &  0.25 &  0.99 &  0.23 \\ 
B07$\_$0691 & NGC2244 &    98.089583 &      4.84083 &  26 & 46.2 & 0.045 &  0.01 &  1.42 & 6 &  0.84 &  0.16 &  0.25 &  0.06 &  0.25 &  0.06 \\ 
B07$\_$0696 & NGC2244 &    98.092500 &      4.64250 &  23 & 54.0 & 0.052 & -0.69 &  1.38 & 4 &  0.77 &  0.17 &  0.71 &  0.16 &  0.45 &  0.10 \\ 
B07$\_$0705 & NGC2244 &    98.095417 &      4.84583 &  24 & 43.7 & 0.072 &  0.60 &  1.11 & 3 &  0.55 &  0.13 &  0.43 &  0.08 &  0.42 &  0.10 \\ 
B07$\_$0709 & NGC2244 &    98.096667 &      5.01583 &  23 & 46.7 & 0.079 &  0.08 &  1.25 & 5 &  0.60 &  0.14 &  0.39 &  0.10 &  0.36 &  0.10 \\ 
B07$\_$0788 & NGC2244 &    98.131667 &      4.92361 &  22 & 46.7 & 0.049 &  0.80 &  1.78 & 3 &  0.85 &  0.19 &  0.34 &  0.08 &  0.31 &  0.07 \\ 
B07$\_$0795 & NGC2244 &    98.136250 &      4.74889 &  24 & 58.3 & 0.047 &  1.20 &  1.42 & 1 &  0.72 &  0.18 &  0.47 &  0.08 &  0.46 &  0.09 \\ 
B07$\_$0851 & NGC2244 &    98.158750 &      4.68111 &  18 & 44.1 & 0.020 & -0.12 &  1.18 & 6 &  0.54 &  0.13 &  0.15 &  0.04 &  0.15 &  0.03 \\ 
B07$\_$0877 & NGC2244 &    98.169583 &      4.69028 &  22 & 40.6 & 0.075 & -0.21 &  1.06 & 6 &  0.56 &  0.12 &  0.35 &  0.08 &  0.30 &  0.08 \\ 
B07$\_$0878 & NGC2244 &    98.170000 &      4.77278 &  20 & 42.2 & 0.031 & -0.72 &  1.26 & 4 &  0.52 &  0.13 &  0.18 &  0.05 &  0.20 &  0.04 \\ 
B07$\_$0903 & NGC2244 &    98.181667 &      4.90500 &  21 & 47.1 & 0.082 & -0.00 &  1.56 & 6 &  0.65 &  0.16 &  0.46 &  0.09 &  0.43 &  0.10 \\ 
B07$\_$0913 & NGC2244 &    98.184583 &      4.85472 &  24 & 56.5 & 0.051 & -0.28 &  1.23 & 6 &  0.62 &  0.15 &  0.46 &  0.10 &  0.31 &  0.08 \\ 
B07$\_$0917 & NGC2244 &    98.187917 &      4.75639 &  18 & 55.6 & 0.057 & -0.14 &  1.78 & 6 &  0.88 &  0.20 &  0.54 &  0.14 &  0.46 &  0.11 \\ 
B07$\_$1012 & NGC2244 &    98.262083 &      5.00194 &  21 & 38.8 & 0.048 &  0.03 &  1.11 & 6 &  0.49 &  0.12 &  0.31 &  0.08 &  0.22 &  0.05 \\ 
B07$\_$1016 & NGC2244 &    98.267083 &      4.79833 &  20 & 47.0 & 0.047 &  0.25 &  1.32 & 5 &  0.68 &  0.15 &  0.47 &  0.11 &  0.32 &  0.07 \\ 
B07$\_$1081 & NGC2244 &    98.320417 &      4.80000 &  22 & 55.0 & 0.055 &  0.37 &  1.85 & 3 &  0.82 &  0.19 &  0.76 &  0.19 &  0.37 &  0.10 \\ 
Variable$\_$V$\_$98.078979$\_$4.987689 & NGC2244 &    98.078750 &      4.98750 &  23 & 52.5 & 0.071 & -0.11 &  3.08 & 6 &  1.15 &  0.32 &  1.94 &  0.51 &  0.44 &  0.12 \\ 
Variable$\_$V$\_$98.083717$\_$4.990977 & NGC2244 &    98.083333 &      4.99083 &  19 & 51.6 & 0.051 &  0.34 &  1.52 & 5 &  0.81 &  0.17 &  1.69 &  0.41 &  0.43 &  0.09 \\ 
Variable$\_$V$\_$98.232353$\_$5.158825 & NGC2244 &    98.232083 &      5.15861 &  23 & 47.2 & 0.079 &  0.46 &  1.87 & 3 &  0.73 &  0.19 &  0.80 &  0.21 &  0.40 &  0.10 \\ 
Variable$\_$V$\_$98.072853$\_$5.332977 & NGC2244 &    98.072500 &      5.33278 &  20 & 75.9 & 0.052 &  0.44 &  2.10 & 3 &  0.61 &  0.20 &  0.66 &  0.19 &  0.60 &  0.18 \\ 
Variable$\_$V$\_$97.672302$\_$4.921392 & NGC2244 &    97.672083 &      4.92139 &  19 & 54.0 & 0.143 &  0.19 &  3.01 & 5 &  0.99 &  0.29 &  1.81 &  0.45 &  0.76 &  0.20 \\ 
Variable$\_$R$\_$97.555557$\_$4.934767 & NGC2244 &    97.555417 &      4.93472 &  30 & 74.6 & 0.034 &  0.01 &  1.55 & 2 &  0.54 &  0.15 &  0.59 &  0.14 &  0.40 &  0.12 \\ 
Variable$\_$R$\_$97.881714$\_$5.161102 & NGC2244 &    97.881667 &      5.16083 &  19 & 47.2 & 0.030 & -0.12 &  2.49 & 6 &  0.94 &  0.25 &  0.49 &  0.16 &  0.16 &  0.04 \\ 
Variable$\_$R$\_$97.841774$\_$5.156316 & NGC2244 &    97.841667 &      5.15611 &  23 & 44.9 & 0.056 &  0.72 &  1.13 & 3 &  0.48 &  0.12 &  0.55 &  0.17 &  0.30 &  0.07 \\ 
Variable$\_$I$\_$97.755608$\_$4.936305 & NGC2244 &    97.755417 &      4.93611 &  24 & 74.8 & 0.014 &  1.25 &  1.66 & 1 &  0.70 &  0.21 &  0.66 &  0.19 &  0.53 &  0.16 \\ 
Variable$\_$I$\_$97.655006$\_$4.900779 & NGC2244 &    97.655000 &      4.90056 &  17 & 69.1 & 0.051 &  0.90 &  3.14 & 1 &  1.03 &  0.29 &  0.92 &  0.24 &  0.67 &  0.20 \\ 
Variable$\_$I$\_$97.703323$\_$4.875570 & NGC2244 &    97.702917 &      4.87556 &  18 & 70.3 & 0.125 & -0.27 &  2.00 & 6 &  0.76 &  0.20 &  2.00 &  0.50 &  0.90 &  0.23 \\

\end{longtable}
